$L^1$ Estimation: On the Optimality of Linear Estimators

Consider the problem of estimating a random variable $X$ from noisy observations $Y = X+ Z$, where $Z$ is standard normal, under the $L^1$ fidelity criterion. It is well known that the optimal Bayesian estimator in this setting is the conditional median. This work shows that the only prior distribution on $X$ that induces linearity in the conditional median is Gaussian. Along the way, several other results are presented. In particular, it is demonstrated that if the conditional distribution $P_{X|Y=y}$ is symmetric for all $y$, then $X$ must follow a Gaussian distribution. Additionally, we consider other $L^p$ losses and observe the following phenomenon: for $p \in [1,2]$, Gaussian is the only prior distribution that induces a linear optimal Bayesian estimator, and for $p \in (2,\infty)$, infinitely many prior distributions on $X$ can induce linearity. Finally, extensions are provided to encompass noise models leading to conditional distributions from certain exponential families.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=8cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.8,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1.2,0.9)}, font=\small}
]
\addplot [color=black, thick]
  table[row sep=crcr]{%
-10	7.69459862670642e-23\\
-9.97997997997998	9.39820210218911e-23\\
-9.95995995995996	1.14743877987917e-22\\
-9.93993993993994	1.40036162642795e-22\\
-9.91991991991992	1.70834984871876e-22\\
-9.8998998998999	2.08324025950642e-22\\
-9.87987987987988	2.53938085193762e-22\\
-9.85985985985986	3.09415635142992e-22\\
-9.83983983983984	3.7686222201397e-22\\
-9.81981981981982	4.58826916995414e-22\\
-9.7997997997998	5.58394465795474e-22\\
-9.77977977977978	6.79296312742742e-22\\
-9.75975975975976	8.26044308669654e-22\\
-9.73973973973974	1.00409166885045e-21\\
-9.71971971971972	1.22002665237565e-21\\
-9.6996996996997	1.48180551599987e-21\\
-9.67967967967968	1.79903258756111e-21\\
-9.65965965965966	2.18329684678274e-21\\
-9.63963963963964	2.64857624243904e-21\\
-9.61961961961962	3.21172317125736e-21\\
-9.5995995995996	3.89304716291232e-21\\
-9.57957957957958	4.71701393695898e-21\\
-9.55955955955956	5.71308371631411e-21\\
-9.53953953953954	6.91671611023779e-21\\
-9.51951951951952	8.37057415073758e-21\\
-9.4994994994995	1.01259663374544e-20\\
-9.47947947947948	1.22445730038445e-20\\
-9.45945945945946	1.48005121824234e-20\\
-9.43943943943944	1.78828106797973e-20\\
-9.41941941941942	2.15983585814365e-20\\
-9.3993993993994	2.60754402558043e-20\\
-9.37937937937938	3.14679525475421e-20\\
-9.35935935935936	3.79604417474457e-20\\
-9.33933933933934	4.5774115701642e-20\\
-9.31931931931932	5.51740167796855e-20\\
-9.2992992992993	6.6477576193283e-20\\
-9.27927927927928	8.00648113242436e-20\\
-9.25925925925926	9.63904764362469e-20\\
-9.23923923923924	1.1599853476858e-19\\
-9.21921921921922	1.39539388139188e-19\\
-9.1991991991992	1.67790380698338e-19\\
-9.17917917917918	2.01680188581445e-19\\
-9.15915915915916	2.42317819504618e-19\\
-9.13913913913914	2.91027078875695e-19\\
-9.11911911911912	3.49387515332417e-19\\
-9.0990990990991	4.19283042962206e-19\\
-9.07907907907908	5.0295965472299e-19\\
-9.05905905905906	6.03093897535385e-19\\
-9.03903903903904	7.22874080905507e-19\\
-9.01901901901902	8.66096545670873e-19\\
-8.998998998999	1.03727973679138e-18\\
-8.97897897897898	1.24179931485728e-18\\
-8.95895895895896	1.48604811781133e-18\\
-8.93893893893894	1.77762546207239e-18\\
-8.91891891891892	2.12556106807901e-18\\
-8.8988988988989	2.54057982941549e-18\\
-8.87887887887888	3.03541474067764e-18\\
-8.85885885885886	3.62517658454128e-18\\
-8.83883883883884	4.32779048512422e-18\\
-8.81881881881882	5.16451119999019e-18\\
-8.7987987987988	6.16053109048305e-18\\
-8.77877877877878	7.34569713009337e-18\\
-8.75875875875876	8.75535614211525e-18\\
-8.73873873873874	1.04313507694241e-17\\
-8.71871871871872	1.24231925503958e-17\\
-8.6986986986987	1.47894429982973e-17\\
-8.67867867867868	1.75993388643364e-17\\
-8.65865865865866	2.09347039316773e-17\\
-8.63863863863864	2.48921968838275e-17\\
-8.61861861861862	2.95859531836935e-17\\
-8.5985985985986	3.51506886838449e-17\\
-8.57857857857858	4.17453440895294e-17\\
-8.55855855855856	4.95573626747691e-17\\
-8.53853853853854	5.88077091106193e-17\\
-8.51851851851852	6.97567552529606e-17\\
-8.4984984984985	8.27111796592674e-17\\
-8.47847847847848	9.8032051926925e-17\\
-8.45845845845846	1.16144301209627e-16\\
-8.43843843843844	1.37547801096493e-16\\
-8.41841841841842	1.62830341150177e-16\\
-8.3983983983984	1.92682799625235e-16\\
-8.37837837837838	2.27916883183252e-16\\
-8.35835835835836	2.69485858889318e-16\\
-8.33833833833834	3.18508772685576e-16\\
-8.31831831831832	3.76298728354137e-16\\
-8.2982982982983	4.44395893386326e-16\\
-8.27827827827828	5.24606005103494e-16\\
-8.25825825825826	6.19045274051723e-16\\
-8.23823823823824	7.30192724674871e-16\\
-8.21821821821822	8.60951178494166e-16\\
-8.1981981981982	1.01471827585831e-15\\
-8.17817817817818	1.19546915264237e-15\\
-8.15815815815816	1.40785264250169e-15\\
-8.13813813813814	1.65730316851105e-15\\
-8.11811811811812	1.95017082606148e-15\\
-8.0980980980981	2.29387254841619e-15\\
-8.07807807807808	2.69706769497134e-15\\
-8.05805805805806	3.16986191875719e-15\\
-8.03803803803804	3.72404376402735e-15\\
-8.01801801801802	4.3733591283238e-15\\
-7.997997997998	5.13382950919607e-15\\
-7.97797797797798	6.02412085866193e-15\\
-7.95795795795796	7.06597090549303e-15\\
-7.93793793793794	8.28468399583074e-15\\
-7.91791791791792	9.70970386854708e-15\\
-7.8978978978979	1.13752763482777e-14\\
-7.87787787787788	1.33212157347805e-14\\
-7.85785785785786	1.55937907247683e-14\\
-7.83783783783784	1.82467480586655e-14\\
-7.81781781781782	2.13424947819475e-14\\
-7.7977977977978	2.49534630966872e-14\\
-7.77777777777778	2.91636853079909e-14\\
-7.75775775775776	3.40706104038538e-14\\
-7.73773773773774	3.9787198415571e-14\\
-7.71771771771772	4.64443339685918e-14\\
-7.6976976976977	5.4193606440538e-14\\
-7.67767767767768	6.32105109959252e-14\\
-7.65765765765766	7.36981325813117e-14\\
-7.63763763763764	8.58913838706879e-14\\
-7.61761761761762	1.00061878296601e-13\\
-7.5975975975976	1.16523530854699e-13\\
-7.57757757757758	1.35638992516664e-13\\
-7.55755755755756	1.57827039041884e-13\\
-7.53753753753754	1.83571051982057e-13\\
-7.51751751751752	2.13428748996349e-13\\
-7.4974974974975	2.48043342543513e-13\\
-7.47747747747748	2.88156330935935e-13\\
-7.45745745745746	3.34622154016965e-13\\
-7.43743743743744	3.88424977793732e-13\\
-7.41741741741742	4.50697908714384e-13\\
-7.3973973973974	5.22744979473711e-13\\
-7.37737737737738	6.06066294885249e-13\\
-7.35735735735736	7.02386779168738e-13\\
-7.33733733733734	8.13689025751835e-13\\
-7.31731731731732	9.42250818252909e-13\\
-7.2972972972973	1.09068796768221e-12\\
-7.27727727727728	1.262003197176e-12\\
-7.25725725725726	1.45964190299847e-12\\
-7.23723723723724	1.68755573049416e-12\\
-7.21721721721722	1.95027502769792e-12\\
-7.1971971971972	2.25299137914218e-12\\
-7.17717717717718	2.60165157997871e-12\\
-7.15715715715716	3.00306458801653e-12\\
-7.13713713713714	3.4650231910834e-12\\
-7.11711711711712	3.99644235193919e-12\\
-7.0970970970971	4.60751644580953e-12\\
-7.07707707707708	5.30989788981514e-12\\
-7.05705705705706	6.11689998287646e-12\\
-7.03703703703704	7.0437271332242e-12\\
-7.01701701701702	8.10773605306645e-12\\
-6.996996996997	9.32873195138555e-12\\
-6.97697697697698	1.07293042619726e-11\\
-6.95695695695696	1.23352070109962e-11\\
-6.93693693693694	1.41757895636779e-11\\
-6.91691691691692	1.62844842008237e-11\\
-6.8968968968969	1.86993577716893e-11\\
-6.87687687687688	2.14637355595386e-11\\
-6.85685685685686	2.46269064908967e-11\\
-6.83683683683684	2.82449199306815e-11\\
-6.81681681681682	3.2381485546105e-11\\
-6.7967967967968	3.71089891068559e-11\\
-6.77677677677678	4.2509638633491e-11\\
-6.75675675675676	4.86767570277079e-11\\
-6.73673673673674	5.57162392366002e-11\\
-6.71671671671672	6.37481941394486e-11\\
-6.6966966966967	7.29087937236027e-11\\
-6.67667667667668	8.33523547614399e-11\\
-6.65665665665666	9.52536811418144e-11\\
-6.63663663663664	1.08810698278134e-10\\
-6.61661661661662	1.24247414645767e-10\\
-6.5965965965966	1.41817249531743e-10\\
-6.57657657657658	1.61806770551277e-10\\
-6.55655655655656	1.84539889444164e-10\\
-6.53653653653654	2.10382570159621e-10\\
-6.51651651651652	2.39748109325541e-10\\
-6.4964964964965	2.73103055937437e-10\\
-6.47647647647648	3.10973844559379e-10\\
-6.45645645645646	3.53954224575807e-10\\
-6.43643643643644	4.02713577147897e-10\\
-6.41641641641642	4.58006221596993e-10\\
-6.3963963963964	5.20681824054169e-10\\
-6.37637637637638	5.91697033481538e-10\\
-6.35635635635636	6.72128483698846e-10\\
-6.33633633633634	7.63187314959523e-10\\
-6.31631631631632	8.66235385046001e-10\\
-6.2962962962963	9.8280335793813e-10\\
-6.27627627627628	1.11461087800766e-09\\
-6.25625625625626	1.26358905957513e-09\\
-6.23623623623624	1.43190554571787e-09\\
-6.21621621621622	1.62199241663862e-09\\
-6.1961961961962	1.83657725691024e-09\\
-6.17617617617618	2.0787177227378e-09\\
-6.15615615615616	2.35183998527873e-09\\
-6.13613613613614	2.65978146430928e-09\\
-6.11611611611612	3.00683830841829e-09\\
-6.0960960960961	3.39781812376754e-09\\
-6.07607607607608	3.83809850362696e-09\\
-6.05605605605606	4.33369196574699e-09\\
-6.03603603603604	4.89131796456919e-09\\
-6.01601601601602	5.51848271073395e-09\\
-5.995995995996	6.22356760178439e-09\\
-5.97597597597598	7.01592714588943e-09\\
-5.95595595595596	7.90599734535251e-09\\
-5.93593593593594	8.90541559921139e-09\\
-5.91591591591592	1.00271532849868e-08\\
-5.8958958958959	1.12856622892642e-08\\
-5.87587587587588	1.2697036876002e-08\\
-5.85585585585586	1.42791924110059e-08\\
-5.83583583583584	1.60520626017053e-08\\
-5.81581581581582	1.80378170640688e-08\\
-5.7957957957958	2.02611011941336e-08\\
-5.77577577577578	2.27493005011625e-08\\
-5.75575575575576	2.55328317539416e-08\\
-5.73573573573574	2.86454635022852e-08\\
-5.71571571571572	3.2124668763613e-08\\
-5.6956956956957	3.60120129107462e-08\\
-5.67567567567568	4.03535800631662e-08\\
-5.65565565565566	4.5200441571292e-08\\
-5.63563563563564	5.06091704933412e-08\\
-5.61561561561562	5.66424062986154e-08\\
-5.5955955955956	6.33694743912418e-08\\
-5.57557557557558	7.08670654362614e-08\\
-5.55555555555556	7.92199798873018e-08\\
-5.53553553553554	8.85219435638491e-08\\
-5.51551551551552	9.8876500608364e-08\\
-5.4954954954955	1.10397990671284e-07\\
-5.47547547547548	1.23212617727566e-07\\
-5.45545545545546	1.3745961852414e-07\\
-5.43543543543544	1.5329253929596e-07\\
-5.41541541541542	1.70880630071684e-07\\
-5.3953953953954	1.90410366621162e-07\\
-5.37537537537538	2.1208711087848e-07\\
-5.35535535535536	2.36136921509202e-07\\
-5.33533533533534	2.62808527181656e-07\\
-5.31531531531532	2.92375476052561e-07\\
-5.2952952952953	3.25138475990267e-07\\
-5.27527527527528	3.61427941137511e-07\\
-5.25525525525526	4.01606761563285e-07\\
-5.23523523523524	4.46073313973501e-07\\
-5.21521521521522	4.95264732746229e-07\\
-5.1951951951952	5.4966046193278e-07\\
-5.17517517517518	6.09786110324583e-07\\
-5.15515515515516	6.76217633231267e-07\\
-5.13513513513514	7.49585866251233e-07\\
-5.11511511511512	8.30581438046261e-07\\
-5.0950950950951	9.19960090959837e-07\\
-5.07507507507508	1.01854844024876e-06\\
-5.05505505505506	1.12725020473309e-06\\
-5.03503503503504	1.24705294381396e-06\\
-5.01501501501502	1.37903533806611e-06\\
-4.99499499499499	1.5243750529858e-06\\
-4.97497497497497	1.68435722796805e-06\\
-4.95495495495495	1.86038363520377e-06\\
-4.93493493493493	2.05398255592983e-06\\
-4.91491491491491	2.26681942433715e-06\\
-4.89489489489489	2.50070829244518e-06\\
-4.87487487487487	2.75762417238901e-06\\
-4.85485485485485	3.03971631583941e-06\\
-4.83483483483483	3.34932249368796e-06\\
-4.81481481481481	3.68898434268124e-06\\
-4.79479479479479	4.06146384937932e-06\\
-4.77477477477477	4.4697610456467e-06\\
-4.75475475475475	4.91713299385613e-06\\
-4.73473473473473	5.40711414409909e-06\\
-4.71471471471471	5.94353814994721e-06\\
-4.69469469469469	6.53056123369604e-06\\
-4.67467467467467	7.17268719654363e-06\\
-4.65465465465465	7.87479417380527e-06\\
-4.63463463463463	8.64216324004121e-06\\
-4.61461461461461	9.48050897386715e-06\\
-4.59459459459459	1.03960120972233e-05\\
-4.57457457457457	1.13953543089884e-05\\
-4.55455455455455	1.24857554380297e-05\\
-4.53453453453453	1.3675013046071e-05\\
-4.51451451451451	1.49715446161227e-05\\
-4.49449449449449	1.63844324676437e-05\\
-4.47447447447447	1.79234715450684e-05\\
-4.45445445445445	1.95992202318354e-05\\
-4.43443443443443	2.14230543475548e-05\\
-4.41441441441441	2.34072244914564e-05\\
-4.39439439439439	2.55649169007242e-05\\
-4.37437437437437	2.79103179977393e-05\\
-4.35435435435435	3.04586828055866e-05\\
-4.33433433433433	3.32264074164067e-05\\
-4.31431431431431	3.62311057022691e-05\\
-4.29429429429429	3.94916904631592e-05\\
-4.27427427427427	4.3028459211397e-05\\
-4.25425425425425	4.68631847962824e-05\\
-4.23423423423423	5.10192110769697e-05\\
-4.21421421421421	5.55215538554582e-05\\
-4.19419419419419	6.03970072851108e-05\\
-4.17417417417417	6.56742559732345e-05\\
-4.15415415415415	7.13839929989176e-05\\
-4.13413413413413	7.75590440694795e-05\\
-4.11411411411411	8.42344980404937e-05\\
-4.09409409409409	9.14478440253317e-05\\
-4.07407407407407	9.92391153205018e-05\\
-4.05405405405405	0.000107651040372646\\
-4.03403403403403	0.000116729201011866\\
-4.01401401401401	0.000126522198173995\\
-3.99399399399399	0.000137081825331482\\
-3.97397397397397	0.000148463249848568\\
-3.95395395395395	0.000160725202471485\\
-3.93393393393393	0.000173930175158222\\
-3.91391391391391	0.00018814462744512\\
-3.89389389389389	0.000203439201538965\\
-3.87387387387387	0.000219888946313313\\
-3.85385385385385	0.000237573550376444\\
-3.83383383383383	0.000256577584365551\\
-3.81381381381381	0.000276990752607344\\
-3.79379379379379	0.000298908154269282\\
-3.77377377377377	0.000322430554107926\\
-3.75375375375375	0.000347664662901428\\
-3.73373373373373	0.000374723427631837\\
-3.71371371371371	0.000403726331459719\\
-3.69369369369369	0.000434799703508358\\
-3.67367367367367	0.0004680770384476\\
-3.65365365365365	0.000503699325838121\\
-3.63363363363363	0.000541815389165406\\
-3.61361361361361	0.000582582234459159\\
-3.59359359359359	0.00062616540835798\\
-3.57357357357357	0.00067273936544102\\
-3.55355355355355	0.000722487844607977\\
-3.53353353353353	0.000775604254246009\\
-3.51351351351351	0.000832292065877153\\
-3.49349349349349	0.000892765215932442\\
-3.47347347347347	0.000957248515249214\\
-3.45345345345345	0.0010259780658361\\
-3.43343343343343	0.00109920168439588\\
-3.41341341341341	0.00117717933203981\\
-3.39339339339339	0.00126018354956833\\
-3.37337337337337	0.00134849989763212\\
-3.35335335335335	0.00144242740102448\\
-3.33333333333333	0.00154227899629111\\
-3.31331331331331	0.00164838198177652\\
-3.29329329329329	0.00176107846915772\\
-3.27327327327327	0.00188072583544551\\
-3.25325325325325	0.00200769717436226\\
-3.23323323323323	0.00214238174593163\\
-3.21321321321321	0.00228518542304203\\
-3.19319319319319	0.00243653113367012\\
-3.17317317317317	0.00259685929737497\\
-3.15315315315315	0.00276662825459747\\
-3.13313313313313	0.00294631468722261\\
-3.11311311311311	0.00313641402878609\\
-3.09309309309309	0.00333744086263052\\
-3.07307307307307	0.00354992930624086\\
-3.05305305305305	0.00377443337991422\\
-3.03303303303303	0.00401152735784579\\
-3.01301301301301	0.00426180609964128\\
-2.99299299299299	0.00452588536019618\\
-2.97297297297297	0.0048044020758154\\
-2.95295295295295	0.00509801462438215\\
-2.93293293293293	0.00540740305732385\\
-2.91291291291291	0.00573326930106519\\
-2.89289289289289	0.00607633732560526\\
-2.87287287287287	0.00643735327780636\\
-2.85285285285285	0.00681708557693873\\
-2.83283283283283	0.00721632496998623\\
-2.81281281281281	0.00763588454418632\\
-2.79279279279279	0.00807659969425075\\
-2.77277277277277	0.00853932804169477\\
-2.75275275275275	0.00902494930369032\\
-2.73273273273273	0.00953436510885489\\
-2.71271271271271	0.0100684987573917\\
-2.69269269269269	0.0106282949230102\\
-2.67267267267267	0.0112147192940778\\
-2.65265265265265	0.0118287581514852\\
-2.63263263263263	0.0124714178807513\\
-2.61261261261261	0.0131437244159435\\
-2.59259259259259	0.0138467226130541\\
-2.57257257257257	0.0145814755505492\\
-2.55255255255255	0.0153490637548887\\
-2.53253253253253	0.0161505843489182\\
-2.51251251251251	0.0169871501211409\\
-2.49249249249249	0.0178598885140022\\
-2.47247247247247	0.018769940529451\\
-2.45245245245245	0.0197184595501959\\
-2.43243243243243	0.0207066100752274\\
-2.41241241241241	0.0217355663683581\\
-2.39239239239239	0.0228065110187135\\
-2.37237237237237	0.0239206334123108\\
-2.35235235235235	0.0250791281140699\\
-2.33233233233233	0.0262831931598317\\
-2.31231231231231	0.0275340282581906\\
-2.29229229229229	0.0288328329022027\\
-2.27227227227227	0.0301808043912899\\
-2.25225225225225	0.0315791357639331\\
-2.23223223223223	0.033029013642035\\
-2.21221221221221	0.0345316159881232\\
-2.19219219219219	0.0360881097768736\\
-2.17217217217217	0.0376996485827434\\
-2.15215215215215	0.0393673700858293\\
-2.13213213213213	0.0410923934983949\\
-2.11211211211211	0.0428758169148479\\
-2.09209209209209	0.0447187145882915\\
-2.07207207207207	0.0466221341371235\\
-2.05205205205205	0.0485870936855041\\
-2.03203203203203	0.0506145789418747\\
-2.01201201201201	0.0527055402200587\\
-1.99199199199199	0.0548608894078375\\
-1.97197197197197	0.0570814968882479\\
-1.95195195195195	0.0593681884191989\\
-1.93193193193193	0.0617217419773593\\
-1.91191191191191	0.0641428845726061\\
-1.89189189189189	0.0666322890396674\\
-1.87187187187187	0.0691905708139175\\
-1.85185185185185	0.0718182846986054\\
-1.83183183183183	0.0745159216311035\\
-1.81181181181181	0.0772839054560619\\
-1.79179179179179	0.0801225897136325\\
-1.77177177177177	0.0830322544511929\\
-1.75175175175175	0.0860131030672495\\
-1.73173173173173	0.089065259196425\\
-1.71171171171171	0.0921887636446458\\
-1.69169169169169	0.0953835713838293\\
-1.67167167167167	0.0986495486155336\\
-1.65165165165165	0.101986469913169\\
-1.63163163163163	0.10539401545248\\
-1.61161161161161	0.108871768340092\\
-1.59159159159159	0.11241921204997\\
-1.57157157157157	0.116035727977651\\
-1.55155155155155	0.119720593122119\\
-1.53153153153153	0.123472977905145\\
-1.51151151151151	0.127291944137829\\
-1.49149149149149	0.13117644314399\\
-1.47147147147147	0.135125314049902\\
-1.45145145145145	0.139137282249685\\
-1.43143143143143	0.143210958055468\\
-1.41141141141141	0.147344835541168\\
-1.39139139139139	0.151537291588457\\
-1.37137137137137	0.155786585143159\\
-1.35135135135135	0.160090856689972\\
-1.33133133133133	0.164448127952996\\
-1.31131131131131	0.168856301829129\\
-1.29129129129129	0.173313162560933\\
-1.27127127127127	0.17781637615506\\
-1.25125125125125	0.182363491051798\\
-1.23123123123123	0.186951939050736\\
-1.21121121121121	0.191579036496956\\
-1.19119119119119	0.1962419857315\\
-1.17117117117117	0.200937876809264\\
-1.15115115115115	0.205663689486728\\
-1.13113113113113	0.210416295481265\\
-1.11111111111111	0.215192461003031\\
-1.09109109109109	0.219988849559687\\
-1.07107107107107	0.224802025033432\\
-1.05105105105105	0.229628455029051\\
-1.03103103103103	0.234464514490888\\
-1.01101101101101	0.239306489585817\\
-0.990990990990991	0.24415058184851\\
-0.970970970970971	0.24899291258444\\
-0.950950950950951	0.253829527525259\\
-0.930930930930931	0.258656401730343\\
-0.910910910910911	0.263469444727499\\
-0.890890890890891	0.268264505884996\\
-0.870870870870871	0.273037380006279\\
-0.850850850850851	0.277783813137949\\
-0.830830830830831	0.282499508580785\\
-0.810810810810811	0.287180133092853\\
-0.790790790790791	0.291821323272996\\
-0.770770770770771	0.296418692112302\\
-0.750750750750751	0.300967835700437\\
-0.730730730730731	0.305464340073112\\
-0.710710710710711	0.309903788186304\\
-0.690690690690691	0.314281767002296\\
-0.670670670670671	0.318593874672039\\
-0.650650650650651	0.322835727797843\\
-0.630630630630631	0.327002968759958\\
-0.610610610610611	0.331091273090187\\
-0.590590590590591	0.33509635687531\\
-0.570570570570571	0.339013984172804\\
-0.550550550550551	0.34283997442106\\
-0.530530530530531	0.346570209826128\\
-0.510510510510511	0.350200642706842\\
-0.49049049049049	0.353727302780113\\
-0.47047047047047	0.357146304368113\\
-0.45045045045045	0.360453853509139\\
-0.43043043043043	0.363646254953996\\
-0.41041041041041	0.366719919029892\\
-0.39039039039039	0.369671368354051\\
-0.37037037037037	0.372497244379499\\
-0.35035035035035	0.375194313755802\\
-0.33033033033033	0.377759474487924\\
-0.31031031031031	0.38018976187679\\
-0.29029029029029	0.382482354225654\\
-0.27027027027027	0.384634578296893\\
-0.25025025025025	0.386643914504485\\
-0.23023023023023	0.388508001828027\\
-0.21021021021021	0.390224642434919\\
-0.19019019019019	0.391791805998011\\
-0.17017017017017	0.393207633696876\\
-0.15015015015015	0.394470441891644\\
-0.13013013013013	0.395578725459258\\
-0.11011011011011	0.396531160782876\\
-0.0900900900900901	0.397326608386124\\
-0.0700700700700701	0.397964115204853\\
-0.05005005005005	0.398442916490068\\
-0.03003003003003	0.398762437336696\\
-0.01001001001001	0.398922293833933\\
0.01001001001001	0.398922293833933\\
0.03003003003003	0.398762437336696\\
0.05005005005005	0.398442916490068\\
0.0700700700700701	0.397964115204853\\
0.0900900900900901	0.397326608386124\\
0.11011011011011	0.396531160782876\\
0.13013013013013	0.395578725459258\\
0.15015015015015	0.394470441891644\\
0.17017017017017	0.393207633696876\\
0.19019019019019	0.391791805998011\\
0.21021021021021	0.390224642434919\\
0.23023023023023	0.388508001828027\\
0.25025025025025	0.386643914504485\\
0.27027027027027	0.384634578296893\\
0.29029029029029	0.382482354225654\\
0.31031031031031	0.38018976187679\\
0.33033033033033	0.377759474487924\\
0.35035035035035	0.375194313755802\\
0.37037037037037	0.372497244379499\\
0.39039039039039	0.369671368354051\\
0.41041041041041	0.366719919029892\\
0.43043043043043	0.363646254953996\\
0.45045045045045	0.360453853509139\\
0.47047047047047	0.357146304368113\\
0.49049049049049	0.353727302780113\\
0.510510510510511	0.350200642706842\\
0.530530530530531	0.346570209826128\\
0.550550550550551	0.34283997442106\\
0.570570570570571	0.339013984172804\\
0.590590590590591	0.33509635687531\\
0.610610610610611	0.331091273090187\\
0.630630630630631	0.327002968759958\\
0.650650650650651	0.322835727797843\\
0.670670670670671	0.318593874672039\\
0.690690690690691	0.314281767002296\\
0.710710710710711	0.309903788186304\\
0.730730730730731	0.305464340073112\\
0.750750750750751	0.300967835700437\\
0.770770770770771	0.296418692112302\\
0.790790790790791	0.291821323272996\\
0.810810810810811	0.287180133092853\\
0.830830830830831	0.282499508580785\\
0.850850850850851	0.277783813137949\\
0.870870870870871	0.273037380006279\\
0.890890890890891	0.268264505884996\\
0.910910910910911	0.263469444727499\\
0.930930930930931	0.258656401730343\\
0.950950950950951	0.253829527525259\\
0.970970970970971	0.24899291258444\\
0.990990990990991	0.24415058184851\\
1.01101101101101	0.239306489585817\\
1.03103103103103	0.234464514490888\\
1.05105105105105	0.229628455029051\\
1.07107107107107	0.224802025033432\\
1.09109109109109	0.219988849559687\\
1.11111111111111	0.215192461003031\\
1.13113113113113	0.210416295481265\\
1.15115115115115	0.205663689486728\\
1.17117117117117	0.200937876809264\\
1.19119119119119	0.1962419857315\\
1.21121121121121	0.191579036496956\\
1.23123123123123	0.186951939050736\\
1.25125125125125	0.182363491051798\\
1.27127127127127	0.17781637615506\\
1.29129129129129	0.173313162560933\\
1.31131131131131	0.168856301829129\\
1.33133133133133	0.164448127952996\\
1.35135135135135	0.160090856689972\\
1.37137137137137	0.155786585143159\\
1.39139139139139	0.151537291588457\\
1.41141141141141	0.147344835541168\\
1.43143143143143	0.143210958055468\\
1.45145145145145	0.139137282249685\\
1.47147147147147	0.135125314049902\\
1.49149149149149	0.13117644314399\\
1.51151151151151	0.127291944137829\\
1.53153153153153	0.123472977905145\\
1.55155155155155	0.119720593122119\\
1.57157157157157	0.116035727977651\\
1.59159159159159	0.11241921204997\\
1.61161161161161	0.108871768340092\\
1.63163163163163	0.10539401545248\\
1.65165165165165	0.101986469913169\\
1.67167167167167	0.0986495486155336\\
1.69169169169169	0.0953835713838293\\
1.71171171171171	0.0921887636446458\\
1.73173173173173	0.089065259196425\\
1.75175175175175	0.0860131030672495\\
1.77177177177177	0.0830322544511929\\
1.79179179179179	0.0801225897136325\\
1.81181181181181	0.0772839054560619\\
1.83183183183183	0.0745159216311035\\
1.85185185185185	0.0718182846986054\\
1.87187187187187	0.0691905708139175\\
1.89189189189189	0.0666322890396674\\
1.91191191191191	0.0641428845726061\\
1.93193193193193	0.0617217419773593\\
1.95195195195195	0.0593681884191989\\
1.97197197197197	0.0570814968882479\\
1.99199199199199	0.0548608894078375\\
2.01201201201201	0.0527055402200587\\
2.03203203203203	0.0506145789418747\\
2.05205205205205	0.0485870936855041\\
2.07207207207207	0.0466221341371235\\
2.09209209209209	0.0447187145882915\\
2.11211211211211	0.0428758169148479\\
2.13213213213213	0.0410923934983949\\
2.15215215215215	0.0393673700858293\\
2.17217217217217	0.0376996485827434\\
2.19219219219219	0.0360881097768736\\
2.21221221221221	0.0345316159881232\\
2.23223223223223	0.033029013642035\\
2.25225225225225	0.0315791357639331\\
2.27227227227227	0.0301808043912899\\
2.29229229229229	0.0288328329022027\\
2.31231231231231	0.0275340282581906\\
2.33233233233233	0.0262831931598317\\
2.35235235235235	0.0250791281140699\\
2.37237237237237	0.0239206334123108\\
2.39239239239239	0.0228065110187135\\
2.41241241241241	0.0217355663683581\\
2.43243243243243	0.0207066100752274\\
2.45245245245245	0.0197184595501959\\
2.47247247247247	0.018769940529451\\
2.49249249249249	0.0178598885140022\\
2.51251251251251	0.0169871501211409\\
2.53253253253253	0.0161505843489182\\
2.55255255255255	0.0153490637548887\\
2.57257257257257	0.0145814755505492\\
2.59259259259259	0.0138467226130541\\
2.61261261261261	0.0131437244159435\\
2.63263263263263	0.0124714178807513\\
2.65265265265265	0.0118287581514852\\
2.67267267267267	0.0112147192940778\\
2.69269269269269	0.0106282949230102\\
2.71271271271271	0.0100684987573917\\
2.73273273273273	0.00953436510885489\\
2.75275275275275	0.00902494930369032\\
2.77277277277277	0.00853932804169477\\
2.79279279279279	0.00807659969425075\\
2.81281281281281	0.00763588454418632\\
2.83283283283283	0.00721632496998623\\
2.85285285285285	0.00681708557693873\\
2.87287287287287	0.00643735327780636\\
2.89289289289289	0.00607633732560526\\
2.91291291291291	0.00573326930106519\\
2.93293293293293	0.00540740305732385\\
2.95295295295295	0.00509801462438215\\
2.97297297297297	0.0048044020758154\\
2.99299299299299	0.00452588536019618\\
3.01301301301301	0.00426180609964128\\
3.03303303303303	0.00401152735784579\\
3.05305305305305	0.00377443337991422\\
3.07307307307307	0.00354992930624086\\
3.09309309309309	0.00333744086263052\\
3.11311311311311	0.00313641402878609\\
3.13313313313313	0.00294631468722261\\
3.15315315315315	0.00276662825459747\\
3.17317317317317	0.00259685929737497\\
3.19319319319319	0.00243653113367012\\
3.21321321321321	0.00228518542304203\\
3.23323323323323	0.00214238174593163\\
3.25325325325325	0.00200769717436226\\
3.27327327327327	0.00188072583544551\\
3.29329329329329	0.00176107846915772\\
3.31331331331331	0.00164838198177652\\
3.33333333333333	0.00154227899629111\\
3.35335335335335	0.00144242740102448\\
3.37337337337337	0.00134849989763212\\
3.39339339339339	0.00126018354956833\\
3.41341341341341	0.00117717933203981\\
3.43343343343343	0.00109920168439588\\
3.45345345345345	0.0010259780658361\\
3.47347347347347	0.000957248515249214\\
3.49349349349349	0.000892765215932442\\
3.51351351351351	0.000832292065877153\\
3.53353353353353	0.000775604254246009\\
3.55355355355355	0.000722487844607977\\
3.57357357357357	0.00067273936544102\\
3.59359359359359	0.00062616540835798\\
3.61361361361361	0.000582582234459159\\
3.63363363363363	0.000541815389165406\\
3.65365365365365	0.000503699325838121\\
3.67367367367367	0.0004680770384476\\
3.69369369369369	0.000434799703508358\\
3.71371371371371	0.000403726331459719\\
3.73373373373373	0.000374723427631837\\
3.75375375375375	0.000347664662901428\\
3.77377377377377	0.000322430554107926\\
3.79379379379379	0.000298908154269282\\
3.81381381381381	0.000276990752607344\\
3.83383383383383	0.000256577584365551\\
3.85385385385385	0.000237573550376444\\
3.87387387387387	0.000219888946313313\\
3.89389389389389	0.000203439201538965\\
3.91391391391391	0.00018814462744512\\
3.93393393393393	0.000173930175158222\\
3.95395395395395	0.000160725202471485\\
3.97397397397397	0.000148463249848568\\
3.99399399399399	0.000137081825331482\\
4.01401401401401	0.000126522198173995\\
4.03403403403403	0.000116729201011866\\
4.05405405405405	0.000107651040372646\\
4.07407407407407	9.92391153205018e-05\\
4.09409409409409	9.14478440253317e-05\\
4.11411411411411	8.42344980404937e-05\\
4.13413413413413	7.75590440694795e-05\\
4.15415415415415	7.13839929989176e-05\\
4.17417417417417	6.56742559732345e-05\\
4.19419419419419	6.03970072851108e-05\\
4.21421421421421	5.55215538554582e-05\\
4.23423423423423	5.10192110769697e-05\\
4.25425425425425	4.68631847962824e-05\\
4.27427427427427	4.3028459211397e-05\\
4.29429429429429	3.94916904631592e-05\\
4.31431431431431	3.62311057022691e-05\\
4.33433433433433	3.32264074164067e-05\\
4.35435435435435	3.04586828055866e-05\\
4.37437437437437	2.79103179977393e-05\\
4.39439439439439	2.55649169007242e-05\\
4.41441441441441	2.34072244914564e-05\\
4.43443443443443	2.14230543475548e-05\\
4.45445445445445	1.95992202318354e-05\\
4.47447447447447	1.79234715450684e-05\\
4.49449449449449	1.63844324676437e-05\\
4.51451451451451	1.49715446161227e-05\\
4.53453453453453	1.3675013046071e-05\\
4.55455455455455	1.24857554380297e-05\\
4.57457457457457	1.13953543089884e-05\\
4.59459459459459	1.03960120972233e-05\\
4.61461461461461	9.48050897386715e-06\\
4.63463463463463	8.64216324004121e-06\\
4.65465465465465	7.87479417380527e-06\\
4.67467467467467	7.17268719654363e-06\\
4.69469469469469	6.53056123369604e-06\\
4.71471471471471	5.94353814994721e-06\\
4.73473473473473	5.40711414409909e-06\\
4.75475475475475	4.91713299385613e-06\\
4.77477477477477	4.4697610456467e-06\\
4.79479479479479	4.06146384937932e-06\\
4.81481481481481	3.68898434268124e-06\\
4.83483483483483	3.34932249368796e-06\\
4.85485485485485	3.03971631583941e-06\\
4.87487487487487	2.75762417238901e-06\\
4.89489489489489	2.50070829244518e-06\\
4.91491491491491	2.26681942433715e-06\\
4.93493493493493	2.05398255592983e-06\\
4.95495495495495	1.86038363520377e-06\\
4.97497497497497	1.68435722796805e-06\\
4.99499499499499	1.5243750529858e-06\\
5.01501501501502	1.37903533806611e-06\\
5.03503503503504	1.24705294381396e-06\\
5.05505505505506	1.12725020473309e-06\\
5.07507507507508	1.01854844024876e-06\\
5.0950950950951	9.19960090959837e-07\\
5.11511511511512	8.30581438046261e-07\\
5.13513513513514	7.49585866251233e-07\\
5.15515515515516	6.76217633231267e-07\\
5.17517517517518	6.09786110324583e-07\\
5.1951951951952	5.4966046193278e-07\\
5.21521521521522	4.95264732746229e-07\\
5.23523523523524	4.46073313973501e-07\\
5.25525525525526	4.01606761563285e-07\\
5.27527527527528	3.61427941137511e-07\\
5.2952952952953	3.25138475990267e-07\\
5.31531531531532	2.92375476052561e-07\\
5.33533533533534	2.62808527181656e-07\\
5.35535535535536	2.36136921509202e-07\\
5.37537537537538	2.1208711087848e-07\\
5.3953953953954	1.90410366621162e-07\\
5.41541541541542	1.70880630071684e-07\\
5.43543543543544	1.5329253929596e-07\\
5.45545545545546	1.3745961852414e-07\\
5.47547547547548	1.23212617727566e-07\\
5.4954954954955	1.10397990671284e-07\\
5.51551551551552	9.8876500608364e-08\\
5.53553553553554	8.85219435638491e-08\\
5.55555555555556	7.92199798873018e-08\\
5.57557557557558	7.08670654362614e-08\\
5.5955955955956	6.33694743912418e-08\\
5.61561561561562	5.66424062986154e-08\\
5.63563563563564	5.06091704933412e-08\\
5.65565565565566	4.5200441571292e-08\\
5.67567567567568	4.03535800631662e-08\\
5.6956956956957	3.60120129107462e-08\\
5.71571571571572	3.2124668763613e-08\\
5.73573573573574	2.86454635022852e-08\\
5.75575575575576	2.55328317539416e-08\\
5.77577577577578	2.27493005011625e-08\\
5.7957957957958	2.02611011941336e-08\\
5.81581581581582	1.80378170640688e-08\\
5.83583583583584	1.60520626017053e-08\\
5.85585585585586	1.42791924110059e-08\\
5.87587587587588	1.2697036876002e-08\\
5.8958958958959	1.12856622892642e-08\\
5.91591591591592	1.00271532849868e-08\\
5.93593593593594	8.90541559921139e-09\\
5.95595595595596	7.90599734535251e-09\\
5.97597597597598	7.01592714588943e-09\\
5.995995995996	6.22356760178439e-09\\
6.01601601601602	5.51848271073395e-09\\
6.03603603603604	4.89131796456919e-09\\
6.05605605605606	4.33369196574699e-09\\
6.07607607607608	3.83809850362696e-09\\
6.0960960960961	3.39781812376754e-09\\
6.11611611611612	3.00683830841829e-09\\
6.13613613613614	2.65978146430928e-09\\
6.15615615615616	2.35183998527873e-09\\
6.17617617617618	2.0787177227378e-09\\
6.1961961961962	1.83657725691024e-09\\
6.21621621621622	1.62199241663862e-09\\
6.23623623623624	1.43190554571787e-09\\
6.25625625625626	1.26358905957513e-09\\
6.27627627627628	1.11461087800766e-09\\
6.2962962962963	9.8280335793813e-10\\
6.31631631631632	8.66235385046001e-10\\
6.33633633633634	7.63187314959523e-10\\
6.35635635635636	6.72128483698846e-10\\
6.37637637637638	5.91697033481538e-10\\
6.3963963963964	5.20681824054169e-10\\
6.41641641641642	4.58006221596993e-10\\
6.43643643643644	4.02713577147897e-10\\
6.45645645645646	3.53954224575807e-10\\
6.47647647647648	3.10973844559379e-10\\
6.4964964964965	2.73103055937437e-10\\
6.51651651651652	2.39748109325541e-10\\
6.53653653653654	2.10382570159621e-10\\
6.55655655655656	1.84539889444164e-10\\
6.57657657657658	1.61806770551277e-10\\
6.5965965965966	1.41817249531743e-10\\
6.61661661661662	1.24247414645767e-10\\
6.63663663663664	1.08810698278134e-10\\
6.65665665665666	9.52536811418144e-11\\
6.67667667667668	8.33523547614399e-11\\
6.6966966966967	7.29087937236027e-11\\
6.71671671671672	6.37481941394486e-11\\
6.73673673673674	5.57162392366002e-11\\
6.75675675675676	4.86767570277079e-11\\
6.77677677677678	4.2509638633491e-11\\
6.7967967967968	3.71089891068559e-11\\
6.81681681681682	3.2381485546105e-11\\
6.83683683683684	2.82449199306815e-11\\
6.85685685685686	2.46269064908967e-11\\
6.87687687687688	2.14637355595386e-11\\
6.8968968968969	1.86993577716893e-11\\
6.91691691691692	1.62844842008237e-11\\
6.93693693693694	1.41757895636779e-11\\
6.95695695695696	1.23352070109962e-11\\
6.97697697697698	1.07293042619726e-11\\
6.996996996997	9.32873195138555e-12\\
7.01701701701702	8.10773605306645e-12\\
7.03703703703704	7.0437271332242e-12\\
7.05705705705706	6.11689998287646e-12\\
7.07707707707708	5.30989788981514e-12\\
7.0970970970971	4.60751644580953e-12\\
7.11711711711712	3.99644235193919e-12\\
7.13713713713714	3.4650231910834e-12\\
7.15715715715716	3.00306458801653e-12\\
7.17717717717718	2.60165157997871e-12\\
7.1971971971972	2.25299137914218e-12\\
7.21721721721722	1.95027502769792e-12\\
7.23723723723724	1.68755573049416e-12\\
7.25725725725726	1.45964190299847e-12\\
7.27727727727728	1.262003197176e-12\\
7.2972972972973	1.09068796768221e-12\\
7.31731731731732	9.42250818252909e-13\\
7.33733733733734	8.13689025751835e-13\\
7.35735735735736	7.02386779168738e-13\\
7.37737737737738	6.06066294885249e-13\\
7.3973973973974	5.22744979473711e-13\\
7.41741741741742	4.50697908714384e-13\\
7.43743743743744	3.88424977793732e-13\\
7.45745745745746	3.34622154016965e-13\\
7.47747747747748	2.88156330935935e-13\\
7.4974974974975	2.48043342543513e-13\\
7.51751751751752	2.13428748996349e-13\\
7.53753753753754	1.83571051982057e-13\\
7.55755755755756	1.57827039041884e-13\\
7.57757757757758	1.35638992516664e-13\\
7.5975975975976	1.16523530854699e-13\\
7.61761761761762	1.00061878296601e-13\\
7.63763763763764	8.58913838706879e-14\\
7.65765765765766	7.36981325813117e-14\\
7.67767767767768	6.32105109959252e-14\\
7.6976976976977	5.4193606440538e-14\\
7.71771771771772	4.64443339685918e-14\\
7.73773773773774	3.9787198415571e-14\\
7.75775775775776	3.40706104038538e-14\\
7.77777777777778	2.91636853079909e-14\\
7.7977977977978	2.49534630966872e-14\\
7.81781781781782	2.13424947819475e-14\\
7.83783783783784	1.82467480586655e-14\\
7.85785785785786	1.55937907247683e-14\\
7.87787787787788	1.33212157347805e-14\\
7.8978978978979	1.13752763482777e-14\\
7.91791791791792	9.70970386854708e-15\\
7.93793793793794	8.28468399583074e-15\\
7.95795795795796	7.06597090549303e-15\\
7.97797797797798	6.02412085866193e-15\\
7.997997997998	5.13382950919607e-15\\
8.01801801801802	4.3733591283238e-15\\
8.03803803803804	3.72404376402735e-15\\
8.05805805805806	3.16986191875719e-15\\
8.07807807807808	2.69706769497134e-15\\
8.0980980980981	2.29387254841619e-15\\
8.11811811811812	1.95017082606148e-15\\
8.13813813813814	1.65730316851105e-15\\
8.15815815815816	1.40785264250169e-15\\
8.17817817817818	1.19546915264237e-15\\
8.1981981981982	1.01471827585831e-15\\
8.21821821821822	8.60951178494166e-16\\
8.23823823823824	7.30192724674871e-16\\
8.25825825825826	6.19045274051723e-16\\
8.27827827827828	5.24606005103494e-16\\
8.2982982982983	4.44395893386326e-16\\
8.31831831831832	3.76298728354137e-16\\
8.33833833833834	3.18508772685576e-16\\
8.35835835835836	2.69485858889318e-16\\
8.37837837837838	2.27916883183252e-16\\
8.3983983983984	1.92682799625235e-16\\
8.41841841841842	1.62830341150177e-16\\
8.43843843843844	1.37547801096493e-16\\
8.45845845845846	1.16144301209627e-16\\
8.47847847847848	9.8032051926925e-17\\
8.4984984984985	8.27111796592674e-17\\
8.51851851851852	6.97567552529606e-17\\
8.53853853853854	5.88077091106193e-17\\
8.55855855855856	4.95573626747691e-17\\
8.57857857857858	4.17453440895294e-17\\
8.5985985985986	3.51506886838449e-17\\
8.61861861861862	2.95859531836935e-17\\
8.63863863863864	2.48921968838275e-17\\
8.65865865865866	2.09347039316773e-17\\
8.67867867867868	1.75993388643364e-17\\
8.6986986986987	1.47894429982973e-17\\
8.71871871871872	1.24231925503958e-17\\
8.73873873873874	1.04313507694241e-17\\
8.75875875875876	8.75535614211525e-18\\
8.77877877877878	7.34569713009337e-18\\
8.7987987987988	6.16053109048305e-18\\
8.81881881881882	5.16451119999019e-18\\
8.83883883883884	4.32779048512422e-18\\
8.85885885885886	3.62517658454128e-18\\
8.87887887887888	3.03541474067764e-18\\
8.8988988988989	2.54057982941549e-18\\
8.91891891891892	2.12556106807901e-18\\
8.93893893893894	1.77762546207239e-18\\
8.95895895895896	1.48604811781133e-18\\
8.97897897897898	1.24179931485728e-18\\
8.998998998999	1.03727973679138e-18\\
9.01901901901902	8.66096545670873e-19\\
9.03903903903904	7.22874080905507e-19\\
9.05905905905906	6.03093897535385e-19\\
9.07907907907908	5.0295965472299e-19\\
9.0990990990991	4.19283042962206e-19\\
9.11911911911912	3.49387515332417e-19\\
9.13913913913914	2.91027078875695e-19\\
9.15915915915916	2.42317819504618e-19\\
9.17917917917918	2.01680188581445e-19\\
9.1991991991992	1.67790380698338e-19\\
9.21921921921922	1.39539388139188e-19\\
9.23923923923924	1.1599853476858e-19\\
9.25925925925926	9.63904764362469e-20\\
9.27927927927928	8.00648113242436e-20\\
9.2992992992993	6.6477576193283e-20\\
9.31931931931932	5.51740167796855e-20\\
9.33933933933934	4.5774115701642e-20\\
9.35935935935936	3.79604417474457e-20\\
9.37937937937938	3.14679525475421e-20\\
9.3993993993994	2.60754402558043e-20\\
9.41941941941942	2.15983585814365e-20\\
9.43943943943944	1.78828106797973e-20\\
9.45945945945946	1.48005121824234e-20\\
9.47947947947948	1.22445730038445e-20\\
9.4994994994995	1.01259663374544e-20\\
9.51951951951952	8.37057415073758e-21\\
9.53953953953954	6.91671611023779e-21\\
9.55955955955956	5.71308371631411e-21\\
9.57957957957958	4.71701393695898e-21\\
9.5995995995996	3.89304716291232e-21\\
9.61961961961962	3.21172317125736e-21\\
9.63963963963964	2.64857624243904e-21\\
9.65965965965966	2.18329684678274e-21\\
9.67967967967968	1.79903258756111e-21\\
9.6996996996997	1.48180551599987e-21\\
9.71971971971972	1.22002665237565e-21\\
9.73973973973974	1.00409166885045e-21\\
9.75975975975976	8.26044308669654e-22\\
9.77977977977978	6.79296312742742e-22\\
9.7997997997998	5.58394465795474e-22\\
9.81981981981982	4.58826916995414e-22\\
9.83983983983984	3.7686222201397e-22\\
9.85985985985986	3.09415635142992e-22\\
9.87987987987988	2.53938085193762e-22\\
9.8998998998999	2.08324025950642e-22\\
9.91991991991992	1.70834984871876e-22\\
9.93993993993994	1.40036162642795e-22\\
9.95995995995996	1.14743877987917e-22\\
9.97997997997998	9.39820210218911e-23\\
10	7.69459862670642e-23\\
};
\addlegendentry{Gaussian (i.e., $\omega =0, \theta =0$)}

\addplot [color=red, thick]
  table[row sep=crcr]{%
-10	1.32182017941195e-22\\
-9.97997997997998	1.58747829013571e-22\\
-9.95995995995996	1.9031809616465e-22\\
-9.93993993993994	2.27760502903529e-22\\
-9.91991991991992	2.72076418286167e-22\\
-9.8998998998999	3.24417712105095e-22\\
-9.87987987987988	3.86104791356648e-22\\
-9.85985985985986	4.58645704107113e-22\\
-9.83983983983984	5.43756066249984e-22\\
-9.81981981981982	6.43379452427804e-22\\
-9.7997997997998	7.59707750436893e-22\\
-9.77977977977978	8.95200804233951e-22\\
-9.75975975975976	1.0526044594368e-21\\
-9.73973973973974	1.23496587203794e-21\\
-9.71971971971972	1.44564464109088e-21\\
-9.6996996996997	1.68831797494518e-21\\
-9.67967967967968	1.96697769460156e-21\\
-9.65965965965966	2.28591641480714e-21\\
-9.63963963963964	2.64969972378974e-21\\
-9.61961961961962	3.06312060965013e-21\\
-9.5995995995996	3.53113176390448e-21\\
-9.57957957957958	4.05875074585305e-21\\
-9.55955955955956	4.65093234002774e-21\\
-9.53953953953954	5.31240182016215e-21\\
-9.51951951951952	6.04744230075168e-21\\
-9.4994994994995	6.85962898692018e-21\\
-9.47947947947948	7.75150302881539e-21\\
-9.45945945945946	8.72417798832997e-21\\
-9.43943943943944	9.77687282028551e-21\\
-9.41941941941942	1.09063670030477e-20\\
-9.3993993993994	1.21063763451172e-20\\
-9.37937937937938	1.33668524583769e-20\\
-9.35935935935936	1.46732154561137e-20\\
-9.33933933933934	1.60055387808018e-20\\
-9.31931931931932	1.73377180491708e-20\\
-9.2992992992993	1.86366734986252e-20\\
-9.27927927927928	1.986165938091e-20\\
-9.25925925925926	2.09637851615403e-20\\
-9.23923923923924	2.1885894740124e-20\\
-9.21921921921922	2.25630036964921e-20\\
-9.1991991991992	2.29235639807844e-20\\
-9.17917917917918	2.2891914419227e-20\\
-9.15915915915916	2.23923886936315e-20\\
-9.13913913913914	2.13556959159233e-20\\
-9.11911911911912	1.97283696638264e-20\\
-9.0990990990991	1.74863079804775e-20\\
-9.07907907907908	1.46537097737043e-20\\
-9.05905905905906	1.13290648165183e-20\\
-9.03903903903904	7.72029021247898e-21\\
-9.01901901901902	4.19164379853907e-21\\
-8.998998998999	1.32570608599274e-21\\
-8.97897897897898	4.53270097034855e-24\\
-8.95895895895896	1.5150694506671e-21\\
-8.93893893893894	7.68512836405644e-21\\
-8.91891891891892	2.10576882205952e-20\\
-8.8988988988989	4.51130577884467e-20\\
-8.87887887887888	8.45505838024506e-20\\
-8.85885885885886	1.45644168547255e-19\\
-8.83883883883884	2.36688965667481e-19\\
-8.81881881881882	3.68560343180451e-19\\
-8.7987987987988	5.55410651112521e-19\\
-8.77877877877878	8.15534637324064e-19\\
-8.75875875875876	1.17244066920446e-18\\
-8.73873873873874	1.65617241480283e-18\\
-8.71871871871872	2.30493451508464e-18\\
-8.6986986986987	3.16708627000141e-18\\
-8.67867867867868	4.3035797295511e-18\\
-8.65865865865866	5.79093312975447e-18\\
-8.63863863863864	7.72484768793294e-18\\
-8.61861861861862	1.02245957648187e-17\\
-8.5985985985986	1.34383317585972e-17\\
-8.57857857857858	1.75495043219325e-17\\
-8.55855855855856	2.27845801553375e-17\\
-8.53853853853854	2.94223263668569e-17\\
-8.51851851851852	3.78049409129234e-17\\
-8.4984984984985	4.83513697445131e-17\\
-8.47847847847848	6.15732058605008e-17\\
-8.45845845845846	7.80936304941715e-17\\
-8.43843843843844	9.8669931205543e-17\\
-8.41841841841842	1.24220216900711e-16\\
-8.3983983983984	1.558550470347e-16\\
-8.37837837837838	1.94914802868279e-16\\
-8.35835835835836	2.43013754139822e-16\\
-8.33833833833834	3.02091916481348e-16\\
-8.31831831831832	3.74475955049341e-16\\
-8.2982982982983	4.62950569935948e-16\\
-8.27827827827828	5.70842000822505e-16\\
-8.25825825825826	7.02115513926893e-16\\
-8.23823823823824	8.61488985484854e-16\\
-8.21821821821822	1.05456497467283e-15\\
-8.1981981981982	1.28798398682978e-15\\
-8.17817817817818	1.56960196673035e-15\\
-8.15815815815816	1.90869543294983e-15\\
-8.13813813813814	2.31619806917476e-15\\
-8.11811811811812	2.80497302736181e-15\\
-8.0980980980981	3.3901256710778e-15\\
-8.07807807807808	4.08936199458733e-15\\
-8.05805805805806	4.92339849280456e-15\\
-8.03803803803804	5.9164298264673e-15\\
-8.01801801801802	7.09666122181726e-15\\
-7.997997997998	8.4969131589848e-15\\
-7.97797797797798	1.01553065304707e-14\\
-7.95795795795796	1.21160370804889e-14\\
-7.93793793793794	1.44302485545358e-14\\
-7.91791791791792	1.71570145801688e-14\\
-7.8978978978979	2.03644398445056e-14\\
-7.87787787787788	2.41308916069271e-14\\
-7.85785785785786	2.85463729572998e-14\\
-7.83783783783784	3.37140494654279e-14\\
-7.81781781781782	3.97519409245888e-14\\
-7.7977977977978	4.67947897218071e-14\\
-7.77777777777778	5.49961169128114e-14\\
-7.75775775775776	6.45304762742607e-14\\
-7.73773773773774	7.55959153739439e-14\\
-7.71771771771772	8.84166509547424e-14\\
-7.6976976976977	1.03245963572349e-13\\
-7.67767767767768	1.20369313350107e-13\\
-7.65765765765766	1.40107674794376e-13\\
-7.63763763763764	1.62821083714979e-13\\
-7.61761761761762	1.88912383268987e-13\\
-7.5975975975976	2.18831148830987e-13\\
-7.57757757757758	2.53077762615328e-13\\
-7.55755755755756	2.922075985515e-13\\
-7.53753753753754	3.36835265649223e-13\\
-7.51751751751752	3.87638843785792e-13\\
-7.4974974974975	4.45364029303259e-13\\
-7.47747747747748	5.10828088818916e-13\\
-7.45745745745746	5.84923498040847e-13\\
-7.43743743743744	6.68621117971526e-13\\
-7.41741741741742	7.6297273353632e-13\\
-7.3973973973974	8.69112749293606e-13\\
-7.37737737737738	9.88258803431357e-13\\
-7.35735735735736	1.12171102477473e-12\\
-7.33733733733734	1.27084961816657e-12\\
-7.31731731731732	1.4371304216186e-12\\
-7.2972972972973	1.6220780345132e-12\\
-7.27727727727728	1.82727607052053e-12\\
-7.25725725725726	2.05435404269803e-12\\
-7.23723723723724	2.30497034268371e-12\\
-7.21721721721722	2.58079073258739e-12\\
-7.1971971971972	2.88346172918151e-12\\
-7.17717717717718	3.21457822789447e-12\\
-7.15715715715716	3.57564469215194e-12\\
-7.13713713713714	3.96802922578856e-12\\
-7.11711711711712	4.39290985743628e-12\\
-7.0970970970971	4.85121240189314e-12\\
-7.07707707707708	5.34353933158465e-12\\
-7.05705705705706	5.87008919982881e-12\\
-7.03703703703704	6.43056631677129e-12\\
-7.01701701701702	7.02408060045349e-12\\
-6.996996996997	7.64903782347598e-12\\
-6.97697697697698	8.30302086643463e-12\\
-6.95695695695696	8.98266309173312e-12\\
-6.93693693693694	9.68351558750174e-12\\
-6.91691691691692	1.03999108265645e-11\\
-6.8968968968969	1.11248262688595e-11\\
-6.87687687687688	1.18497526408118e-11\\
-6.85685685685686	1.25645730899647e-11\\
-6.83683683683684	1.32574611809363e-11\\
-6.81681681681682	1.39148078184799e-11\\
-6.7967967967968	1.45211897102884e-11\\
-6.77677677677678	1.50593949783299e-11\\
-6.75675675675676	1.55105250624287e-11\\
-6.73673673673674	1.58541962111473e-11\\
-6.71671671671672	1.60688687090844e-11\\
-6.6966966966967	1.61323376420692e-11\\
-6.67667667667668	1.60224255580177e-11\\
-6.65665665665666	1.57179249574441e-11\\
-6.63663663663664	1.51998472710309e-11\\
-6.61661661661662	1.44530449909671e-11\\
-6.5965965965966	1.34682850687942e-11\\
-6.57657657657658	1.22448647383573e-11\\
-6.55655655655656	1.07938757438834e-11\\
-6.53653653653654	9.1422397384853e-12\\
-6.51651651651652	7.33765656834911e-12\\
-6.4964964964965	5.45462848545601e-12\\
-6.47647647647648	3.60174726135728e-12\\
-6.45645645645646	1.93045794134324e-12\\
-6.43643643643644	6.4554282666836e-13\\
-6.41641641641642	1.7602454249995e-14\\
-6.3963963963964	3.9784711582622e-13\\
-6.37637637637638	2.2355530819653e-12\\
-6.35635635635636	6.09858242999317e-12\\
-6.33633633633634	1.2697414473604e-11\\
-6.31631631631632	2.29131905010233e-11\\
-6.2962962962963	3.7830332078474e-11\\
-6.27627627627628	5.87743567752528e-11\\
-6.25625625625626	8.7355583995849e-11\\
-6.23623623623624	1.25519497805578e-10\\
-6.21621621621622	1.75604613304239e-10\\
-6.1961961961962	2.40408778274094e-10\\
-6.17617617617618	3.23264932470418e-10\\
-6.15615615615616	4.28127442917035e-10\\
-6.13613613613614	5.59670234698551e-10\\
-6.11611611611612	7.23398042672765e-10\\
-6.0960960960961	9.25772219794008e-10\\
-6.07607607607608	1.17435265172107e-09\\
-6.05605605605606	1.47795744428723e-09\\
-6.03603603603604	1.84684216924327e-09\\
-6.01601601601602	2.29290057323413e-09\\
-5.995995995996	2.82988877377787e-09\\
-5.97597597597598	3.47367508234974e-09\\
-5.95595595595596	4.24251770650285e-09\\
-5.93593593593594	5.15737268792102e-09\\
-5.91591591591592	6.24223452868201e-09\\
-5.8958958958959	7.52451204070916e-09\\
-5.87587587587588	9.03544201989273e-09\\
-5.85585585585586	1.08105433927122e-08\\
-5.83583583583584	1.28901145049693e-08\\
-5.81581581581582	1.53197762145338e-08\\
-5.7957957957958	1.81510634073971e-08\\
-5.77577577577578	2.14420674728649e-08\\
-5.75575575575576	2.52581321429322e-08\\
-5.73573573573574	2.96726049157233e-08\\
-5.71571571571572	3.47676460358049e-08\\
-5.6956956956957	4.06350966870628e-08\\
-5.67567567567568	4.73774076580971e-08\\
-5.65565565565566	5.51086292566234e-08\\
-5.63563563563564	6.39554626686728e-08\\
-5.61561561561562	7.40583722705672e-08\\
-5.5955955955956	8.55727575965283e-08\\
-5.57557557557558	9.86701827320032e-08\\
-5.55555555555556	1.13539659831897e-07\\
-5.53553553553554	1.30388982243514e-07\\
-5.51551551551552	1.4944610133603e-07\\
-5.4954954954955	1.70960539591927e-07\\
-5.47547547547548	1.95204830792159e-07\\
-5.45545545545546	2.22475976217514e-07\\
-5.43543543543544	2.53096903686982e-07\\
-5.41541541541542	2.87417913954401e-07\\
-5.3953953953954	3.25818096483811e-07\\
-5.37537537537538	3.68706693920601e-07\\
-5.35535535535536	4.16524391671231e-07\\
-5.33533533533534	4.69744505903935e-07\\
-5.31531531531532	5.288740399948e-07\\
-5.2952952952953	5.94454575981015e-07\\
-5.27527527527528	6.670629639636e-07\\
-5.25525525525526	7.47311768649079e-07\\
-5.23523523523524	8.35849428362944e-07\\
-5.21521521521522	9.33360077944075e-07\\
-5.1951951951952	1.0405629829829e-06\\
-5.17517517517518	1.1582115289498e-06\\
-5.15515515515516	1.28709170493627e-06\\
-5.13513513513514	1.42802001807162e-06\\
-5.11511511511512	1.58184077126576e-06\\
-5.0950950950951	1.74942263385817e-06\\
-5.07507507507508	1.93165443213145e-06\\
-5.05505505505506	2.12944008459527e-06\\
-5.03503503503504	2.34369260559564e-06\\
-5.01501501501502	2.57532710030493e-06\\
-4.99499499499499	2.82525267466047e-06\\
-4.97497497497497	3.09436318552395e-06\\
-4.95495495495495	3.38352675942169e-06\\
-4.93493493493493	3.69357401290681e-06\\
-4.91491491491491	4.02528491408235e-06\\
-4.89489489489489	4.37937423337857e-06\\
-4.87487487487487	4.75647554254126e-06\\
-4.85485485485485	5.15712373422914e-06\\
-4.83483483483483	5.58173605091618e-06\\
-4.81481481481481	6.03059163124099e-06\\
-4.79479479479479	6.5038096048392e-06\\
-4.77477477477477	7.00132579334542e-06\\
-4.75475475475475	7.52286810596816e-06\\
-4.73473473473473	8.06793075314008e-06\\
-4.71471471471471	8.63574744153534e-06\\
-4.69469469469469	9.22526375853312e-06\\
-4.67467467467467	9.83510900428354e-06\\
-4.65465465465465	1.04635677851782e-05\\
-4.63463463463463	1.11085517439996e-05\\
-4.61461461461461	1.17675718695492e-05\\
-4.59459459459459	1.24377119023263e-05\\
-4.57457457457457	1.31156034330063e-05\\
-4.55455455455455	1.37974033771405e-05\\
-4.53453453453453	1.44787746027251e-05\\
-4.51451451451451	1.51548705870321e-05\\
-4.49449449449449	1.58203250852656e-05\\
-4.47447447447447	1.64692479060162e-05\\
-4.45445445445445	1.70952280068503e-05\\
-4.43443443443443	1.76913452473043e-05\\
-4.41441441441441	1.8250192265548e-05\\
-4.39439439439439	1.87639080784066e-05\\
-4.37437437437437	1.92242251415132e-05\\
-4.35435435435435	1.96225317461902e-05\\
-4.33433433433433	1.99499517711435e-05\\
-4.31431431431431	2.01974439489686e-05\\
-4.29429429429429	2.0355922948382e-05\\
-4.27427427427427	2.04164047114087e-05\\
-4.25425425425425	2.03701786186941e-05\\
-4.23423423423423	2.02090091836703e-05\\
-4.21421421421421	1.99253700953196e-05\\
-4.19419419419419	1.95127135373644e-05\\
-4.17417417417417	1.89657778062864e-05\\
-4.15415415415415	1.828093632887e-05\\
-4.13413413413413	1.74565912390176e-05\\
-4.11411411411411	1.64936147102461e-05\\
-4.09409409409409	1.53958412512343e-05\\
-4.07407407407407	1.41706141535882e-05\\
-4.05405405405405	1.2829389230017e-05\\
-4.03403403403403	1.13883988936566e-05\\
-4.01401401401401	9.86937950153466e-06\\
-3.99399399399399	8.30036471329861e-06\\
-3.97397397397397	6.71654739643004e-06\\
-3.95395395395395	5.16121233741605e-06\\
-3.93393393393393	3.68674169093203e-06\\
-3.91391391391391	2.35569471234726e-06\\
-3.89389389389389	1.24196286927856e-06\\
-3.87387387387387	4.32000912214579e-07\\
-3.85385385385385	2.61338994095253e-08\\
-3.83383383383383	1.39939514663381e-07\\
-3.81381381381381	9.05704286048773e-07\\
-3.79379379379379	2.4739515073844e-06\\
-3.77377377377377	5.01503778114904e-06\\
-3.75375375375375	8.72081414107197e-06\\
-3.73373373373373	1.38063466750628e-05\\
-3.71371371371371	2.05116904554882e-05\\
-3.69369369369369	2.91037093960096e-05\\
-3.67367367367367	3.98779333951514e-05\\
-3.65365365365365	5.31604428004398e-05\\
-3.63363363363363	6.93097688383935e-05\\
-3.61361361361361	8.87187972111433e-05\\
-3.59359359359359	0.00011181666056751\\
-3.57357357357357	0.000139070604023815\\
-3.55355355355355	0.000170987806347759\\
-3.53353353353353	0.000208117137838945\\
-3.51351351351351	0.00025105083435507\\
-3.49349349349349	0.000300426065358015\\
-3.47347347347347	0.000356926372304811\\
-3.45345345345345	0.00042128295220223\\
-3.43343343343343	0.000494275759699242\\
-3.41341341341341	0.00057673439972888\\
-3.39339339339339	0.000669538781451536\\
-3.37337337337337	0.000773619503118047\\
-3.35335335335335	0.000889957936486555\\
-3.33333333333333	0.00101958597861687\\
-3.31331331331331	0.001163585438255\\
-3.29329329329329	0.00132308702363499\\
-3.27327327327327	0.00149926889839082\\
-3.25325325325325	0.00169335477241561\\
-3.23323323323323	0.00190661149495343\\
-3.21321321321321	0.00214034611798827\\
-3.19319319319319	0.0023959023991294\\
-3.17317317317317	0.00267465671470692\\
-3.15315315315315	0.00297801335570938\\
-3.13313313313313	0.00330739918153664\\
-3.11311311311311	0.00366425760932682\\
-3.09309309309309	0.00405004191986037\\
-3.07307307307307	0.00446620786476328\\
-3.05305305305305	0.00491420556393329\\
-3.03303303303303	0.00539547068680622\\
-3.01301301301301	0.00591141491626535\\
-2.99299299299299	0.00646341569967451\\
-2.97297297297297	0.00705280529767749\\
-2.95295295295295	0.00768085914804078\\
-2.93293293293293	0.00834878356890617\\
-2.91291291291291	0.00905770283334037\\
-2.89289289289289	0.00980864565499146\\
-2.87287287287287	0.0106025311329496\\
-2.85285285285285	0.0114401542125208\\
-2.83283283283283	0.0123221707275062\\
-2.81281281281281	0.0132490820986815\\
-2.79279279279279	0.0142212197724261\\
-2.77277277277277	0.0152387294927931\\
-2.75275275275275	0.0163015555096563\\
-2.73273273273273	0.0174094248348487\\
-2.71271271271271	0.018561831667311\\
-2.69269269269269	0.0197580221171255\\
-2.67267267267267	0.0209969793668013\\
-2.65265265265265	0.0222774094162094\\
-2.63263263263263	0.0235977275650291\\
-2.61261261261261	0.0249560457933423\\
-2.59259259259259	0.0263501612070005\\
-2.57257257257257	0.0277775457194579\\
-2.55255255255255	0.0292353371458103\\
-2.53253253253253	0.0307203318876834\\
-2.51251251251251	0.0322289793892639\\
-2.49249249249249	0.0337573785450489\\
-2.47247247247247	0.0353012762387062\\
-2.45245245245245	0.0368560681896819\\
-2.43243243243243	0.0384168022797773\\
-2.41241241241241	0.0399781845257519\\
-2.39239239239239	0.0415345878560355\\
-2.37237237237237	0.0430800638397644\\
-2.35235235235235	0.0446083575045744\\
-2.33233233233233	0.0461129253658213\\
-2.31231231231231	0.0475869567741681\\
-2.29229229229229	0.049023398670751\\
-2.27227227227227	0.0504149838194463\\
-2.25225225225225	0.05175426256413\\
-2.23223223223223	0.0530336381353197\\
-2.21221221221221	0.0542454055052755\\
-2.19219219219219	0.0553817937636225\\
-2.17217217217217	0.0564350119569558\\
-2.15215215215215	0.0573972983058425\\
-2.13213213213213	0.058260972681308\\
-2.11211211211211	0.0590184921904717\\
-2.09209209209209	0.0596625096876886\\
-2.07207207207207	0.0601859349935852\\
-2.05205205205205	0.060581998570002\\
-2.03203203203203	0.0608443173643327\\
-2.01201201201201	0.0609669625023797\\
-1.99199199199199	0.0609445284749072\\
-1.97197197197197	0.0607722034299078\\
-1.95195195195195	0.0604458401505061\\
-1.93193193193193	0.0599620272677649\\
-1.91191191191191	0.0593181602287554\\
-1.89189189189189	0.058512511513466\\
-1.87187187187187	0.0575442995697944\\
-1.85185185185185	0.0564137559143354\\
-1.83183183183183	0.0551221898282915\\
-1.81181181181181	0.0536720500629081\\
-1.79179179179179	0.0520669829577023\\
-1.77177177177177	0.0503118863676941\\
-1.75175175175175	0.0484129587931603\\
-1.73173173173173	0.0463777431073401\\
-1.71171171171171	0.044215164284287\\
-1.69169169169169	0.0419355605408432\\
-1.67167167167167	0.039550707323696\\
-1.65165165165165	0.0370738335947674\\
-1.63163163163163	0.034519629895872\\
-1.61161161161161	0.0319042477066892\\
-1.59159159159159	0.0292452896486239\\
-1.57157157157157	0.0265617901310166\\
-1.55155155155155	0.0238741860852978\\
-1.53153153153153	0.0212042774869015\\
-1.51151151151151	0.0185751774238532\\
-1.49149149149149	0.0160112515346505\\
-1.47147147147147	0.0135380467060518\\
-1.45145145145145	0.0111822089933078\\
-1.43143143143143	0.00897139080078688\\
-1.41141141141141	0.00693414743939653\\
-1.39139139139139	0.00509982325816615\\
-1.37137137137137	0.00349842763027746\\
-1.35135135135135	0.00216050115810379\\
-1.33133133133133	0.00111697254681593\\
-1.31131131131131	0.000399006681157733\\
-1.29129129129129	3.78445244002796e-05\\
-1.27127127127127	6.46355415264623e-05\\
-1.25125125125125	0.000510263429652797\\
-1.23123123123123	0.00140516601681521\\
-1.21121121121121	0.00277915026479057\\
-1.19119119119119	0.00466120338185322\\
-1.17117117117117	0.00707930111654683\\
-1.15115115115115	0.0100602143629753\\
-1.13113113113113	0.0136293152610962\\
-1.11111111111111	0.0178103840213799\\
-1.09109109109109	0.0226254177413699\\
-1.07107107107107	0.0280944425115628\\
-1.05105105105105	0.0342353301291256\\
-1.03103103103103	0.0410636207498076\\
-1.01101101101101	0.0485923528106071\\
-0.990990990990991	0.0568319015480005\\
-0.970970970970971	0.0657898274185871\\
-0.950950950950951	0.0754707357006856\\
-0.930930930930931	0.0858761485166687\\
-0.910910910910911	0.0970043904666455\\
-0.890890890890891	0.108850489004597\\
-0.870870870870871	0.121406090618443\\
-0.850850850850851	0.134659393796038\\
-0.830830830830831	0.148595099670157\\
-0.810810810810811	0.163194381137578\\
-0.790790790790791	0.178434871140995\\
-0.770770770770771	0.194290670688335\\
-0.750750750750751	0.210732377062746\\
-0.730730730730731	0.2277271325491\\
-0.710710710710711	0.245238693869856\\
-0.690690690690691	0.26322752238586\\
-0.670670670670671	0.281650894976808\\
-0.650650650650651	0.300463035372934\\
-0.630630630630631	0.319615265564988\\
-0.610610610610611	0.339056176774883\\
-0.590590590590591	0.358731819325733\\
-0.570570570570571	0.378585910608397\\
-0.550550550550551	0.398560060203455\\
-0.530530530530531	0.418594011083698\\
-0.510510510510511	0.438625895694089\\
-0.49049049049049	0.45859250558464\\
-0.47047047047047	0.478429573158039\\
-0.45045045045045	0.498072063988968\\
-0.43043043043043	0.517454478076999\\
-0.41041041041041	0.536511158310595\\
-0.39039039039039	0.555176604346782\\
-0.37037037037037	0.573385790050466\\
-0.35035035035035	0.591074482589499\\
-0.33033033033033	0.60817956124722\\
-0.31031031031031	0.624639333993596\\
-0.29029029029029	0.640393849849645\\
-0.27027027027027	0.655385205087714\\
-0.25025025025025	0.669557841332487\\
-0.23023023023023	0.68285883366429\\
-0.21021021021021	0.695238166877156\\
-0.19019019019019	0.706648998108935\\
-0.17017017017017	0.717047904139074\\
-0.15015015015015	0.726395111741064\\
-0.13013013013013	0.734654709580223\\
-0.11011011011011	0.741794840262846\\
-0.0900900900900901	0.747787871268846\\
-0.0700700700700701	0.752610543635952\\
-0.05005005005005	0.756244097408259\\
-0.03003003003003	0.758674373014395\\
-0.01001001001001	0.759891887899501\\
0.01001001001001	0.759891887899501\\
0.03003003003003	0.758674373014395\\
0.05005005005005	0.756244097408259\\
0.0700700700700701	0.752610543635952\\
0.0900900900900901	0.747787871268846\\
0.11011011011011	0.741794840262846\\
0.13013013013013	0.734654709580223\\
0.15015015015015	0.726395111741064\\
0.17017017017017	0.717047904139074\\
0.19019019019019	0.706648998108935\\
0.21021021021021	0.695238166877156\\
0.23023023023023	0.68285883366429\\
0.25025025025025	0.669557841332487\\
0.27027027027027	0.655385205087714\\
0.29029029029029	0.640393849849645\\
0.31031031031031	0.624639333993596\\
0.33033033033033	0.60817956124722\\
0.35035035035035	0.591074482589499\\
0.37037037037037	0.573385790050466\\
0.39039039039039	0.555176604346782\\
0.41041041041041	0.536511158310595\\
0.43043043043043	0.517454478076999\\
0.45045045045045	0.498072063988968\\
0.47047047047047	0.478429573158039\\
0.49049049049049	0.45859250558464\\
0.510510510510511	0.438625895694089\\
0.530530530530531	0.418594011083698\\
0.550550550550551	0.398560060203455\\
0.570570570570571	0.378585910608397\\
0.590590590590591	0.358731819325733\\
0.610610610610611	0.339056176774883\\
0.630630630630631	0.319615265564988\\
0.650650650650651	0.300463035372934\\
0.670670670670671	0.281650894976808\\
0.690690690690691	0.26322752238586\\
0.710710710710711	0.245238693869856\\
0.730730730730731	0.2277271325491\\
0.750750750750751	0.210732377062746\\
0.770770770770771	0.194290670688335\\
0.790790790790791	0.178434871140995\\
0.810810810810811	0.163194381137578\\
0.830830830830831	0.148595099670157\\
0.850850850850851	0.134659393796038\\
0.870870870870871	0.121406090618443\\
0.890890890890891	0.108850489004597\\
0.910910910910911	0.0970043904666455\\
0.930930930930931	0.0858761485166687\\
0.950950950950951	0.0754707357006856\\
0.970970970970971	0.0657898274185871\\
0.990990990990991	0.0568319015480005\\
1.01101101101101	0.0485923528106071\\
1.03103103103103	0.0410636207498076\\
1.05105105105105	0.0342353301291256\\
1.07107107107107	0.0280944425115628\\
1.09109109109109	0.0226254177413699\\
1.11111111111111	0.0178103840213799\\
1.13113113113113	0.0136293152610962\\
1.15115115115115	0.0100602143629753\\
1.17117117117117	0.00707930111654683\\
1.19119119119119	0.00466120338185322\\
1.21121121121121	0.00277915026479057\\
1.23123123123123	0.00140516601681521\\
1.25125125125125	0.000510263429652797\\
1.27127127127127	6.46355415264623e-05\\
1.29129129129129	3.78445244002796e-05\\
1.31131131131131	0.000399006681157733\\
1.33133133133133	0.00111697254681593\\
1.35135135135135	0.00216050115810379\\
1.37137137137137	0.00349842763027746\\
1.39139139139139	0.00509982325816615\\
1.41141141141141	0.00693414743939653\\
1.43143143143143	0.00897139080078688\\
1.45145145145145	0.0111822089933078\\
1.47147147147147	0.0135380467060518\\
1.49149149149149	0.0160112515346505\\
1.51151151151151	0.0185751774238532\\
1.53153153153153	0.0212042774869015\\
1.55155155155155	0.0238741860852978\\
1.57157157157157	0.0265617901310166\\
1.59159159159159	0.0292452896486239\\
1.61161161161161	0.0319042477066892\\
1.63163163163163	0.034519629895872\\
1.65165165165165	0.0370738335947674\\
1.67167167167167	0.039550707323696\\
1.69169169169169	0.0419355605408432\\
1.71171171171171	0.044215164284287\\
1.73173173173173	0.0463777431073401\\
1.75175175175175	0.0484129587931603\\
1.77177177177177	0.0503118863676941\\
1.79179179179179	0.0520669829577023\\
1.81181181181181	0.0536720500629081\\
1.83183183183183	0.0551221898282915\\
1.85185185185185	0.0564137559143354\\
1.87187187187187	0.0575442995697944\\
1.89189189189189	0.058512511513466\\
1.91191191191191	0.0593181602287554\\
1.93193193193193	0.0599620272677649\\
1.95195195195195	0.0604458401505061\\
1.97197197197197	0.0607722034299078\\
1.99199199199199	0.0609445284749072\\
2.01201201201201	0.0609669625023797\\
2.03203203203203	0.0608443173643327\\
2.05205205205205	0.060581998570002\\
2.07207207207207	0.0601859349935852\\
2.09209209209209	0.0596625096876886\\
2.11211211211211	0.0590184921904717\\
2.13213213213213	0.058260972681308\\
2.15215215215215	0.0573972983058425\\
2.17217217217217	0.0564350119569558\\
2.19219219219219	0.0553817937636225\\
2.21221221221221	0.0542454055052755\\
2.23223223223223	0.0530336381353197\\
2.25225225225225	0.05175426256413\\
2.27227227227227	0.0504149838194463\\
2.29229229229229	0.049023398670751\\
2.31231231231231	0.0475869567741681\\
2.33233233233233	0.0461129253658213\\
2.35235235235235	0.0446083575045744\\
2.37237237237237	0.0430800638397644\\
2.39239239239239	0.0415345878560355\\
2.41241241241241	0.0399781845257519\\
2.43243243243243	0.0384168022797773\\
2.45245245245245	0.0368560681896819\\
2.47247247247247	0.0353012762387062\\
2.49249249249249	0.0337573785450489\\
2.51251251251251	0.0322289793892639\\
2.53253253253253	0.0307203318876834\\
2.55255255255255	0.0292353371458103\\
2.57257257257257	0.0277775457194579\\
2.59259259259259	0.0263501612070005\\
2.61261261261261	0.0249560457933423\\
2.63263263263263	0.0235977275650291\\
2.65265265265265	0.0222774094162094\\
2.67267267267267	0.0209969793668013\\
2.69269269269269	0.0197580221171255\\
2.71271271271271	0.018561831667311\\
2.73273273273273	0.0174094248348487\\
2.75275275275275	0.0163015555096563\\
2.77277277277277	0.0152387294927931\\
2.79279279279279	0.0142212197724261\\
2.81281281281281	0.0132490820986815\\
2.83283283283283	0.0123221707275062\\
2.85285285285285	0.0114401542125208\\
2.87287287287287	0.0106025311329496\\
2.89289289289289	0.00980864565499146\\
2.91291291291291	0.00905770283334037\\
2.93293293293293	0.00834878356890617\\
2.95295295295295	0.00768085914804078\\
2.97297297297297	0.00705280529767749\\
2.99299299299299	0.00646341569967451\\
3.01301301301301	0.00591141491626535\\
3.03303303303303	0.00539547068680622\\
3.05305305305305	0.00491420556393329\\
3.07307307307307	0.00446620786476328\\
3.09309309309309	0.00405004191986037\\
3.11311311311311	0.00366425760932682\\
3.13313313313313	0.00330739918153664\\
3.15315315315315	0.00297801335570938\\
3.17317317317317	0.00267465671470692\\
3.19319319319319	0.0023959023991294\\
3.21321321321321	0.00214034611798827\\
3.23323323323323	0.00190661149495343\\
3.25325325325325	0.00169335477241561\\
3.27327327327327	0.00149926889839082\\
3.29329329329329	0.00132308702363499\\
3.31331331331331	0.001163585438255\\
3.33333333333333	0.00101958597861687\\
3.35335335335335	0.000889957936486555\\
3.37337337337337	0.000773619503118047\\
3.39339339339339	0.000669538781451536\\
3.41341341341341	0.00057673439972888\\
3.43343343343343	0.000494275759699242\\
3.45345345345345	0.00042128295220223\\
3.47347347347347	0.000356926372304811\\
3.49349349349349	0.000300426065358015\\
3.51351351351351	0.00025105083435507\\
3.53353353353353	0.000208117137838945\\
3.55355355355355	0.000170987806347759\\
3.57357357357357	0.000139070604023815\\
3.59359359359359	0.00011181666056751\\
3.61361361361361	8.87187972111433e-05\\
3.63363363363363	6.93097688383935e-05\\
3.65365365365365	5.31604428004398e-05\\
3.67367367367367	3.98779333951514e-05\\
3.69369369369369	2.91037093960096e-05\\
3.71371371371371	2.05116904554882e-05\\
3.73373373373373	1.38063466750628e-05\\
3.75375375375375	8.72081414107197e-06\\
3.77377377377377	5.01503778114904e-06\\
3.79379379379379	2.4739515073844e-06\\
3.81381381381381	9.05704286048773e-07\\
3.83383383383383	1.39939514663381e-07\\
3.85385385385385	2.61338994095253e-08\\
3.87387387387387	4.32000912214579e-07\\
3.89389389389389	1.24196286927856e-06\\
3.91391391391391	2.35569471234726e-06\\
3.93393393393393	3.68674169093203e-06\\
3.95395395395395	5.16121233741605e-06\\
3.97397397397397	6.71654739643004e-06\\
3.99399399399399	8.30036471329861e-06\\
4.01401401401401	9.86937950153466e-06\\
4.03403403403403	1.13883988936566e-05\\
4.05405405405405	1.2829389230017e-05\\
4.07407407407407	1.41706141535882e-05\\
4.09409409409409	1.53958412512343e-05\\
4.11411411411411	1.64936147102461e-05\\
4.13413413413413	1.74565912390176e-05\\
4.15415415415415	1.828093632887e-05\\
4.17417417417417	1.89657778062864e-05\\
4.19419419419419	1.95127135373644e-05\\
4.21421421421421	1.99253700953196e-05\\
4.23423423423423	2.02090091836703e-05\\
4.25425425425425	2.03701786186941e-05\\
4.27427427427427	2.04164047114087e-05\\
4.29429429429429	2.0355922948382e-05\\
4.31431431431431	2.01974439489686e-05\\
4.33433433433433	1.99499517711435e-05\\
4.35435435435435	1.96225317461902e-05\\
4.37437437437437	1.92242251415132e-05\\
4.39439439439439	1.87639080784066e-05\\
4.41441441441441	1.8250192265548e-05\\
4.43443443443443	1.76913452473043e-05\\
4.45445445445445	1.70952280068503e-05\\
4.47447447447447	1.64692479060162e-05\\
4.49449449449449	1.58203250852656e-05\\
4.51451451451451	1.51548705870321e-05\\
4.53453453453453	1.44787746027251e-05\\
4.55455455455455	1.37974033771405e-05\\
4.57457457457457	1.31156034330063e-05\\
4.59459459459459	1.24377119023263e-05\\
4.61461461461461	1.17675718695492e-05\\
4.63463463463463	1.11085517439996e-05\\
4.65465465465465	1.04635677851782e-05\\
4.67467467467467	9.83510900428354e-06\\
4.69469469469469	9.22526375853312e-06\\
4.71471471471471	8.63574744153534e-06\\
4.73473473473473	8.06793075314008e-06\\
4.75475475475475	7.52286810596816e-06\\
4.77477477477477	7.00132579334542e-06\\
4.79479479479479	6.5038096048392e-06\\
4.81481481481481	6.03059163124099e-06\\
4.83483483483483	5.58173605091618e-06\\
4.85485485485485	5.15712373422914e-06\\
4.87487487487487	4.75647554254126e-06\\
4.89489489489489	4.37937423337857e-06\\
4.91491491491491	4.02528491408235e-06\\
4.93493493493493	3.69357401290681e-06\\
4.95495495495495	3.38352675942169e-06\\
4.97497497497497	3.09436318552395e-06\\
4.99499499499499	2.82525267466047e-06\\
5.01501501501502	2.57532710030493e-06\\
5.03503503503504	2.34369260559564e-06\\
5.05505505505506	2.12944008459527e-06\\
5.07507507507508	1.93165443213145e-06\\
5.0950950950951	1.74942263385817e-06\\
5.11511511511512	1.58184077126576e-06\\
5.13513513513514	1.42802001807162e-06\\
5.15515515515516	1.28709170493627e-06\\
5.17517517517518	1.1582115289498e-06\\
5.1951951951952	1.0405629829829e-06\\
5.21521521521522	9.33360077944075e-07\\
5.23523523523524	8.35849428362944e-07\\
5.25525525525526	7.47311768649079e-07\\
5.27527527527528	6.670629639636e-07\\
5.2952952952953	5.94454575981015e-07\\
5.31531531531532	5.288740399948e-07\\
5.33533533533534	4.69744505903935e-07\\
5.35535535535536	4.16524391671231e-07\\
5.37537537537538	3.68706693920601e-07\\
5.3953953953954	3.25818096483811e-07\\
5.41541541541542	2.87417913954401e-07\\
5.43543543543544	2.53096903686982e-07\\
5.45545545545546	2.22475976217514e-07\\
5.47547547547548	1.95204830792159e-07\\
5.4954954954955	1.70960539591927e-07\\
5.51551551551552	1.4944610133603e-07\\
5.53553553553554	1.30388982243514e-07\\
5.55555555555556	1.13539659831897e-07\\
5.57557557557558	9.86701827320032e-08\\
5.5955955955956	8.55727575965283e-08\\
5.61561561561562	7.40583722705672e-08\\
5.63563563563564	6.39554626686728e-08\\
5.65565565565566	5.51086292566234e-08\\
5.67567567567568	4.73774076580971e-08\\
5.6956956956957	4.06350966870628e-08\\
5.71571571571572	3.47676460358049e-08\\
5.73573573573574	2.96726049157233e-08\\
5.75575575575576	2.52581321429322e-08\\
5.77577577577578	2.14420674728649e-08\\
5.7957957957958	1.81510634073971e-08\\
5.81581581581582	1.53197762145338e-08\\
5.83583583583584	1.28901145049693e-08\\
5.85585585585586	1.08105433927122e-08\\
5.87587587587588	9.03544201989273e-09\\
5.8958958958959	7.52451204070916e-09\\
5.91591591591592	6.24223452868201e-09\\
5.93593593593594	5.15737268792102e-09\\
5.95595595595596	4.24251770650285e-09\\
5.97597597597598	3.47367508234974e-09\\
5.995995995996	2.82988877377787e-09\\
6.01601601601602	2.29290057323413e-09\\
6.03603603603604	1.84684216924327e-09\\
6.05605605605606	1.47795744428723e-09\\
6.07607607607608	1.17435265172107e-09\\
6.0960960960961	9.25772219794008e-10\\
6.11611611611612	7.23398042672765e-10\\
6.13613613613614	5.59670234698551e-10\\
6.15615615615616	4.28127442917035e-10\\
6.17617617617618	3.23264932470418e-10\\
6.1961961961962	2.40408778274094e-10\\
6.21621621621622	1.75604613304239e-10\\
6.23623623623624	1.25519497805578e-10\\
6.25625625625626	8.7355583995849e-11\\
6.27627627627628	5.87743567752528e-11\\
6.2962962962963	3.7830332078474e-11\\
6.31631631631632	2.29131905010233e-11\\
6.33633633633634	1.2697414473604e-11\\
6.35635635635636	6.09858242999317e-12\\
6.37637637637638	2.2355530819653e-12\\
6.3963963963964	3.9784711582622e-13\\
6.41641641641642	1.7602454249995e-14\\
6.43643643643644	6.4554282666836e-13\\
6.45645645645646	1.93045794134324e-12\\
6.47647647647648	3.60174726135728e-12\\
6.4964964964965	5.45462848545601e-12\\
6.51651651651652	7.33765656834911e-12\\
6.53653653653654	9.1422397384853e-12\\
6.55655655655656	1.07938757438834e-11\\
6.57657657657658	1.22448647383573e-11\\
6.5965965965966	1.34682850687942e-11\\
6.61661661661662	1.44530449909671e-11\\
6.63663663663664	1.51998472710309e-11\\
6.65665665665666	1.57179249574441e-11\\
6.67667667667668	1.60224255580177e-11\\
6.6966966966967	1.61323376420692e-11\\
6.71671671671672	1.60688687090844e-11\\
6.73673673673674	1.58541962111473e-11\\
6.75675675675676	1.55105250624287e-11\\
6.77677677677678	1.50593949783299e-11\\
6.7967967967968	1.45211897102884e-11\\
6.81681681681682	1.39148078184799e-11\\
6.83683683683684	1.32574611809363e-11\\
6.85685685685686	1.25645730899647e-11\\
6.87687687687688	1.18497526408118e-11\\
6.8968968968969	1.11248262688595e-11\\
6.91691691691692	1.03999108265645e-11\\
6.93693693693694	9.68351558750174e-12\\
6.95695695695696	8.98266309173312e-12\\
6.97697697697698	8.30302086643463e-12\\
6.996996996997	7.64903782347598e-12\\
7.01701701701702	7.02408060045349e-12\\
7.03703703703704	6.43056631677129e-12\\
7.05705705705706	5.87008919982881e-12\\
7.07707707707708	5.34353933158465e-12\\
7.0970970970971	4.85121240189314e-12\\
7.11711711711712	4.39290985743628e-12\\
7.13713713713714	3.96802922578856e-12\\
7.15715715715716	3.57564469215194e-12\\
7.17717717717718	3.21457822789447e-12\\
7.1971971971972	2.88346172918151e-12\\
7.21721721721722	2.58079073258739e-12\\
7.23723723723724	2.30497034268371e-12\\
7.25725725725726	2.05435404269803e-12\\
7.27727727727728	1.82727607052053e-12\\
7.2972972972973	1.6220780345132e-12\\
7.31731731731732	1.4371304216186e-12\\
7.33733733733734	1.27084961816657e-12\\
7.35735735735736	1.12171102477473e-12\\
7.37737737737738	9.88258803431357e-13\\
7.3973973973974	8.69112749293606e-13\\
7.41741741741742	7.6297273353632e-13\\
7.43743743743744	6.68621117971526e-13\\
7.45745745745746	5.84923498040847e-13\\
7.47747747747748	5.10828088818916e-13\\
7.4974974974975	4.45364029303259e-13\\
7.51751751751752	3.87638843785792e-13\\
7.53753753753754	3.36835265649223e-13\\
7.55755755755756	2.922075985515e-13\\
7.57757757757758	2.53077762615328e-13\\
7.5975975975976	2.18831148830987e-13\\
7.61761761761762	1.88912383268987e-13\\
7.63763763763764	1.62821083714979e-13\\
7.65765765765766	1.40107674794376e-13\\
7.67767767767768	1.20369313350107e-13\\
7.6976976976977	1.03245963572349e-13\\
7.71771771771772	8.84166509547424e-14\\
7.73773773773774	7.55959153739439e-14\\
7.75775775775776	6.45304762742607e-14\\
7.77777777777778	5.49961169128114e-14\\
7.7977977977978	4.67947897218071e-14\\
7.81781781781782	3.97519409245888e-14\\
7.83783783783784	3.37140494654279e-14\\
7.85785785785786	2.85463729572998e-14\\
7.87787787787788	2.41308916069271e-14\\
7.8978978978979	2.03644398445056e-14\\
7.91791791791792	1.71570145801688e-14\\
7.93793793793794	1.44302485545358e-14\\
7.95795795795796	1.21160370804889e-14\\
7.97797797797798	1.01553065304707e-14\\
7.997997997998	8.4969131589848e-15\\
8.01801801801802	7.09666122181726e-15\\
8.03803803803804	5.9164298264673e-15\\
8.05805805805806	4.92339849280456e-15\\
8.07807807807808	4.08936199458733e-15\\
8.0980980980981	3.3901256710778e-15\\
8.11811811811812	2.80497302736181e-15\\
8.13813813813814	2.31619806917476e-15\\
8.15815815815816	1.90869543294983e-15\\
8.17817817817818	1.56960196673035e-15\\
8.1981981981982	1.28798398682978e-15\\
8.21821821821822	1.05456497467283e-15\\
8.23823823823824	8.61488985484854e-16\\
8.25825825825826	7.02115513926893e-16\\
8.27827827827828	5.70842000822505e-16\\
8.2982982982983	4.62950569935948e-16\\
8.31831831831832	3.74475955049341e-16\\
8.33833833833834	3.02091916481348e-16\\
8.35835835835836	2.43013754139822e-16\\
8.37837837837838	1.94914802868279e-16\\
8.3983983983984	1.558550470347e-16\\
8.41841841841842	1.24220216900711e-16\\
8.43843843843844	9.8669931205543e-17\\
8.45845845845846	7.80936304941715e-17\\
8.47847847847848	6.15732058605008e-17\\
8.4984984984985	4.83513697445131e-17\\
8.51851851851852	3.78049409129234e-17\\
8.53853853853854	2.94223263668569e-17\\
8.55855855855856	2.27845801553375e-17\\
8.57857857857858	1.75495043219325e-17\\
8.5985985985986	1.34383317585972e-17\\
8.61861861861862	1.02245957648187e-17\\
8.63863863863864	7.72484768793294e-18\\
8.65865865865866	5.79093312975447e-18\\
8.67867867867868	4.3035797295511e-18\\
8.6986986986987	3.16708627000141e-18\\
8.71871871871872	2.30493451508464e-18\\
8.73873873873874	1.65617241480283e-18\\
8.75875875875876	1.17244066920446e-18\\
8.77877877877878	8.15534637324064e-19\\
8.7987987987988	5.55410651112521e-19\\
8.81881881881882	3.68560343180451e-19\\
8.83883883883884	2.36688965667481e-19\\
8.85885885885886	1.45644168547255e-19\\
8.87887887887888	8.45505838024506e-20\\
8.8988988988989	4.51130577884467e-20\\
8.91891891891892	2.10576882205952e-20\\
8.93893893893894	7.68512836405644e-21\\
8.95895895895896	1.5150694506671e-21\\
8.97897897897898	4.53270097034855e-24\\
8.998998998999	1.32570608599274e-21\\
9.01901901901902	4.19164379853907e-21\\
9.03903903903904	7.72029021247898e-21\\
9.05905905905906	1.13290648165183e-20\\
9.07907907907908	1.46537097737043e-20\\
9.0990990990991	1.74863079804775e-20\\
9.11911911911912	1.97283696638264e-20\\
9.13913913913914	2.13556959159233e-20\\
9.15915915915916	2.23923886936315e-20\\
9.17917917917918	2.2891914419227e-20\\
9.1991991991992	2.29235639807844e-20\\
9.21921921921922	2.25630036964921e-20\\
9.23923923923924	2.1885894740124e-20\\
9.25925925925926	2.09637851615403e-20\\
9.27927927927928	1.986165938091e-20\\
9.2992992992993	1.86366734986252e-20\\
9.31931931931932	1.73377180491708e-20\\
9.33933933933934	1.60055387808018e-20\\
9.35935935935936	1.46732154561137e-20\\
9.37937937937938	1.33668524583769e-20\\
9.3993993993994	1.21063763451172e-20\\
9.41941941941942	1.09063670030477e-20\\
9.43943943943944	9.77687282028551e-21\\
9.45945945945946	8.72417798832997e-21\\
9.47947947947948	7.75150302881539e-21\\
9.4994994994995	6.85962898692018e-21\\
9.51951951951952	6.04744230075168e-21\\
9.53953953953954	5.31240182016215e-21\\
9.55955955955956	4.65093234002774e-21\\
9.57957957957958	4.05875074585305e-21\\
9.5995995995996	3.53113176390448e-21\\
9.61961961961962	3.06312060965013e-21\\
9.63963963963964	2.64969972378974e-21\\
9.65965965965966	2.28591641480714e-21\\
9.67967967967968	1.96697769460156e-21\\
9.6996996996997	1.68831797494518e-21\\
9.71971971971972	1.44564464109088e-21\\
9.73973973973974	1.23496587203794e-21\\
9.75975975975976	1.0526044594368e-21\\
9.77977977977978	8.95200804233951e-22\\
9.7997997997998	7.59707750436893e-22\\
9.81981981981982	6.43379452427804e-22\\
9.83983983983984	5.43756066249984e-22\\
9.85985985985986	4.58645704107113e-22\\
9.87987987987988	3.86104791356648e-22\\
9.8998998998999	3.24417712105095e-22\\
9.91991991991992	2.72076418286167e-22\\
9.93993993993994	2.27760502903529e-22\\
9.95995995995996	1.9031809616465e-22\\
9.97997997997998	1.58747829013571e-22\\
10	1.32182017941195e-22\\
};
\addlegendentry{ $\omega =\sqrt{3}, \theta =0$}

\addplot [color=blue, thick]
  table[row sep=crcr]{%
-10	3.11273771564005e-23\\
-9.97997997997998	3.43852173001423e-23\\
-9.95995995995996	3.77197040257173e-23\\
-9.93993993993994	4.10590091854353e-23\\
-9.91991991991992	4.4310429652235e-23\\
-9.8998998998999	4.73580998101744e-23\\
-9.87987987987988	5.00614062547955e-23\\
-9.85985985985986	5.22546420809024e-23\\
-9.83983983983984	5.37486541782453e-23\\
-9.81981981981982	5.43355217503628e-23\\
-9.7997997997998	5.37976768130229e-23\\
-9.77977977977978	5.19233614288105e-23\\
-9.75975975975976	4.85309413930336e-23\\
-9.73973973973974	4.35053985800336e-23\\
-9.71971971971972	3.6851349397241e-23\\
-9.6996996996997	2.87682404842651e-23\\
-9.67967967967968	1.97550233789541e-23\\
-9.65965965965966	1.07536912023625e-23\\
-9.63963963963964	3.34367493433454e-24\\
-9.61961961961962	2.36938684280017e-27\\
-9.5995995995996	4.45114123135093e-24\\
-9.57957957957958	2.21112472844096e-23\\
-9.55955955955956	6.07003830422978e-23\\
-9.53953953953954	1.31008357354275e-22\\
-9.51951951951952	2.47899971802356e-22\\
-9.4994994994995	4.31604960113865e-22\\
-9.47947947947948	7.09369277543861e-22\\
-9.45945945945946	1.11755967665855e-21\\
-9.43943943943944	1.70433502462463e-21\\
-9.41941941941942	2.53302399306696e-21\\
-9.3993993993994	3.68638051610341e-21\\
-9.37937937937938	5.2719268674627e-21\\
-9.35935935935936	7.42864065490617e-21\\
-9.33933933933934	1.03352980022507e-20\\
-9.31931931931932	1.4220852487185e-20\\
-9.2992992992993	1.93773101380743e-20\\
-9.27927927927928	2.6175657433976e-20\\
-9.25925925925926	3.50855146790965e-20\\
-9.23923923923924	4.66993246870241e-20\\
-9.21921921921922	6.17620503004644e-20\\
-9.1991991991992	8.12075483909768e-20\\
-9.17917917917918	1.06203017827687e-19\\
-9.15915915915916	1.38203190457934e-19\\
-9.13913913913914	1.79016254275517e-19\\
-9.11911911911912	2.30883874526675e-19\\
-9.0990990990991	2.96578120492884e-19\\
-9.07907907907908	3.79518623300109e-19\\
-9.05905905905906	4.83913894908221e-19\\
-9.03903903903904	6.14931443506613e-19\\
-9.01901901901902	7.78902140599893e-19\\
-8.998998998999	9.83565246613051e-19\\
-8.97897897897898	1.2383616033054e-18\\
-8.95895895895896	1.55478377314118e-18\\
-8.93893893893894	1.94679337068192e-18\\
-8.91891891891892	2.43131751398156e-18\\
-8.8988988988989	3.02883825216566e-18\\
-8.87887887887888	3.76409102852787e-18\\
-8.85885885885886	4.66689074860516e-18\\
-8.83883883883884	5.77310687408429e-18\\
-8.81881881881882	7.12581219242384e-18\\
-8.7987987987988	8.77663355690463e-18\\
-8.77877877877878	1.07873369919772e-17\\
-8.75875875875876	1.32316841545281e-17\\
-8.73873873873874	1.61976022732643e-17\\
-8.71871871871872	1.97897153949256e-17\\
-8.6986986986987	2.41322910841185e-17\\
-8.67867867867868	2.93726636856804e-17\\
-8.65865865865866	3.56852028907937e-17\\
-8.63863863863864	4.32759046678274e-17\\
-8.61861861861862	5.23876906312646e-17\\
-8.5985985985986	6.3306511616382e-17\\
-8.57857857857858	7.63683615724597e-17\\
-8.55855855855856	9.19673188262506e-17\\
-8.53853853853854	1.10564743211212e-16\\
-8.51851851851852	1.3269976937798e-16\\
-8.4984984984985	1.59001248621204e-16\\
-8.47847847847848	1.90201303542669e-16\\
-8.45845845845846	2.27150671517231e-16\\
-8.43843843843844	2.70836023851213e-16\\
-8.41841841841842	3.22399457241514e-16\\
-8.3983983983984	3.83160362064771e-16\\
-8.37837837837838	4.54639877427244e-16\\
-8.35835835835836	5.38588144916675e-16\\
-8.33833833833834	6.37014570577184e-16\\
-8.31831831831832	7.52221296545594e-16\\
-8.2982982982983	8.86840068596111e-16\\
-8.27827827827828	1.04387266185456e-15\\
-8.25825825825826	1.22673499221561e-15\\
-8.23823823823824	1.4393049932904e-15\\
-8.21821821821822	1.68597427548439e-15\\
-8.1981981981982	1.9717035021828e-15\\
-8.17817817817818	2.30208131478701e-15\\
-8.15815815815816	2.68338650993277e-15\\
-8.13813813813814	3.12265301471036e-15\\
-8.11811811811812	3.62773701484116e-15\\
-8.0980980980981	4.20738536198011e-15\\
-8.07807807807808	4.87130411478569e-15\\
-8.05805805805806	5.63022574912577e-15\\
-8.03803803803804	6.49597320069568e-15\\
-8.01801801801802	7.48151847342609e-15\\
-7.997997997998	8.60103305465265e-15\\
-7.97797797797798	9.86992681895928e-15\\
-7.95795795795796	1.13048714736583e-14\\
-7.93793793793794	1.2923803898114e-14\\
-7.91791791791792	1.47459039565485e-14\\
-7.8978978978979	1.67915405221285e-14\\
-7.87787787787788	1.9082178544964e-14\\
-7.85785785785786	2.16402390385464e-14\\
-7.83783783783784	2.44889028641267e-14\\
-7.81781781781782	2.76518481837962e-14\\
-7.7977977977978	3.11529104626981e-14\\
-7.77777777777778	3.50156529720794e-14\\
-7.75775775775776	3.92628349345785e-14\\
-7.73773773773774	4.3915763834607e-14\\
-7.71771771771772	4.89935180833654e-14\\
-7.6976976976977	5.45120262975352e-14\\
-7.67767767767768	6.04829900695664e-14\\
-7.65765765765766	6.69126384567208e-14\\
-7.63763763763764	7.38003047175347e-14\\
-7.61761761761762	8.11368193482132e-14\\
-7.5975975975976	8.89027185444813e-14\\
-7.57757757757758	9.7066274229688e-14\\
-7.55755755755756	1.05581361218016e-13\\
-7.53753753753754	1.14385189482827e-13\\
-7.51751751751752	1.23395945538732e-13\\
-7.4974974974975	1.32510407406159e-13\\
-7.47747747747748	1.41601623431017e-13\\
-7.45745745745746	1.50516777459077e-13\\
-7.43743743743744	1.59075402774963e-13\\
-7.41741741741742	1.67068156273378e-13\\
-7.3973973973974	1.74256424232351e-13\\
-7.37737737737738	1.80373103763459e-13\\
-7.35735735735736	1.85124991776439e-13\\
-7.33733733733734	1.88197318700433e-13\\
-7.31731731731732	1.89261090207135e-13\\
-7.2972972972973	1.87984050150161e-13\\
-7.27727727727728	1.8404625569648e-13\\
-7.25725725725726	1.77161465512066e-13\\
-7.23723723723724	1.67105788765444e-13\\
-7.21721721721722	1.5375533213264e-13\\
-7.1971971971972	1.37134920095335e-13\\
-7.17717717717718	1.17480357521224e-13\\
-7.15715715715716	9.5317160486288e-14\\
-7.13713713713714	7.15592100787979e-14\\
-7.11711711711712	4.76313939573486e-14\\
-7.0970970970971	2.56210021319984e-14\\
-7.07707707707708	8.46344823536138e-15\\
-7.05705705705706	1.68807962333205e-16\\
-7.03703703703704	6.09671601980102e-15\\
-7.01701701701702	3.32883566369234e-14\\
-6.996996996997	9.08656364254846e-14\\
-6.97697697697698	1.90509159328425e-13\\
-6.95695695695696	3.47028349925625e-13\\
-6.93693693693694	5.79039013015865e-13\\
-6.91691691691692	9.0976579480975e-13\\
-6.8968968968969	1.36798944592112e-12\\
-6.87687687687688	1.98916150121065e-12\\
-6.85685685685686	2.81671200972314e-12\\
-6.83683683683684	3.90357929330985e-12\\
-6.81681681681682	5.31399440911532e-12\\
-6.7967967967968	7.12555706293882e-12\\
-6.77677677677678	9.43164419104086e-12\\
-6.75675675675676	1.2344197319761e-11\\
-6.73673673673674	1.59969401462539e-11\\
-6.71671671671672	2.05490835783674e-11\\
-6.6966966966967	2.61895817427424e-11\\
-6.67667667667668	3.31420092291032e-11\\
-6.65665665665666	4.16701370919225e-11\\
-6.63663663663664	5.2084292878231e-11\\
-6.61661661661662	6.47485981848256e-11\\
-6.5965965965966	8.00891859526129e-11\\
-6.57657657657658	9.86035088526114e-11\\
-6.55655655655656	1.20870859666484e-10\\
-6.53653653653654	1.47564234458747e-10\\
-6.51651651651652	1.79463679505001e-10\\
-6.4964964964965	2.17471273287685e-10\\
-6.47647647647648	2.62627905282699e-10\\
-6.45645645645646	3.16132023595559e-10\\
-6.43643643643644	3.7936053359511e-10\\
-6.41641641641642	4.53892039334515e-10\\
-6.3963963963964	5.41532628506289e-10\\
-6.37637637637638	6.44344409674423e-10\\
-6.35635635635636	7.64677017243587e-10\\
-6.33633633633634	9.05202304697273e-10\\
-6.31631631631632	1.06895244964865e-09\\
-6.2962962962963	1.25936169472969e-09\\
-6.27627627627628	1.48031194576965e-09\\
-6.25625625625626	1.73618244249459e-09\\
-6.23623623623624	2.03190370646514e-09\\
-6.21621621621622	2.3730159554415e-09\\
-6.1961961961962	2.76573215203778e-09\\
-6.17617617617618	3.21700582654816e-09\\
-6.15615615615616	3.73460377827044e-09\\
-6.13613613613614	4.32718371552819e-09\\
-6.11611611611612	5.00437684084406e-09\\
-6.0960960960961	5.77687532322604e-09\\
-6.07607607607608	6.65652452312467e-09\\
-6.05605605605606	7.65641974608383e-09\\
-6.03603603603604	8.79100719718927e-09\\
-6.01601601601602	1.00761886888441e-08\\
-5.995995995996	1.15294295178945e-08\\
-5.97597597597598	1.31698687734364e-08\\
-5.95595595595596	1.50184311625417e-08\\
-5.93593593593594	1.70979392465198e-08\\
-5.91591591591592	1.94332247641444e-08\\
-5.8958958958959	2.2051237479667e-08\\
-5.87587587587588	2.49811497317238e-08\\
-5.85585585585586	2.82544545740159e-08\\
-5.83583583583584	3.19050550898017e-08\\
-5.81581581581582	3.59693421300647e-08\\
-5.7957957957958	4.04862573704774e-08\\
-5.77577577577578	4.54973382062444e-08\\
-5.75575575575576	5.10467406085503e-08\\
-5.73573573573574	5.71812356543162e-08\\
-5.71571571571572	6.39501750158651e-08\\
-5.6956956956957	7.14054202634203e-08\\
-5.67567567567568	7.96012303967761e-08\\
-5.65565565565566	8.85941015898858e-08\\
-5.63563563563564	9.8442552711824e-08\\
-5.61561561561562	1.09206849789468e-07\\
-5.5955955955956	1.20948662212925e-07\\
-5.57557557557558	1.33730643167719e-07\\
-5.55555555555556	1.47615926523611e-07\\
-5.53553553553554	1.62667532236587e-07\\
-5.51551551551552	1.7894767224819e-07\\
-5.4954954954955	1.96516948918114e-07\\
-5.47547547547548	2.15433438227353e-07\\
-5.45545545545546	2.35751650369136e-07\\
-5.43543543543544	2.57521360935166e-07\\
-5.41541541541542	2.80786306740486e-07\\
-5.3953953953954	3.05582741450346e-07\\
-5.37537537537538	3.31937847618834e-07\\
-5.35535535535536	3.59868003567585e-07\\
-5.33533533533534	3.89376905773127e-07\\
-5.31531531531532	4.20453550146477e-07\\
-5.2952952952953	4.53070078835333e-07\\
-5.27527527527528	4.87179503018014e-07\\
-5.25525525525526	5.22713316652853e-07\\
-5.23523523523524	5.59579021364181e-07\\
-5.21521521521522	5.97657588655905e-07\\
-5.1951951951952	6.36800892518542e-07\\
-5.17517517517518	6.76829153309323e-07\\
-5.15515515515516	7.17528442613553e-07\\
-5.13513513513514	7.58648308714716e-07\\
-5.11511511511512	7.99899593387164e-07\\
-5.0950950950951	8.40952523053188e-07\\
-5.07507507507508	8.81435170988601e-07\\
-5.05505505505506	9.20932402286392e-07\\
-5.03503503503504	9.58985429760577e-07\\
-5.01501501501502	9.95092126949252e-07\\
-4.99499499499499	1.02870826390593e-06\\
-4.97497497497497	1.05924985259003e-06\\
-4.95495495495495	1.08609681140709e-06\\
-4.93493493493493	1.10859818281763e-06\\
-4.91491491491491	1.12607916392562e-06\\
-4.89489489489489	1.13785023754645e-06\\
-4.87487487487487	1.14321872039241e-06\\
-4.85485485485485	1.14150307562662e-06\\
-4.83483483483483	1.13205036902209e-06\\
-4.81481481481481	1.11425728118597e-06\\
-4.79479479479479	1.08759512260172e-06\\
-4.77477477477477	1.05163933339564e-06\\
-4.75475475475475	1.00610398550007e-06\\
-4.73473473473473	9.50881840969483e-07\\
-4.71471471471471	8.86090556265981e-07\\
-4.69469469469469	8.1212565797287e-07\\
-4.67467467467467	7.29720950173657e-07\\
-4.65465465465465	6.40017047142565e-07\\
-4.63463463463463	5.44638756470447e-07\\
-4.61461461461461	4.45782066670335e-07\\
-4.59459459459459	3.46311518984397e-07\\
-4.57457457457457	2.49868764796851e-07\\
-4.55455455455455	1.60993126931003e-07\\
-4.53453453453453	8.52549942947154e-08\\
-4.51451451451451	2.94028838955126e-08\\
-4.49449449449449	1.52500117359211e-09\\
-4.47447447447447	1.12261178386055e-08\\
-4.45445445445445	6.98205648326248e-08\\
-4.43443443443443	1.90542105517475e-07\\
-4.41441441441441	3.88771409498945e-07\\
-4.39439439439439	6.82281789419793e-07\\
-4.37437437437437	1.0915037903214e-06\\
-4.35435435435435	1.63980913252163e-06\\
-4.33433433433433	2.35381440311644e-06\\
-4.31431431431431	3.26370476693251e-06\\
-4.29429429429429	4.40357782381654e-06\\
-4.27427427427427	5.81180757437431e-06\\
-4.25425425425425	7.53142826956526e-06\\
-4.23423423423423	9.61053770990931e-06\\
-4.21421421421421	1.21027193265719e-05\\
-4.19419419419419	1.50674821185087e-05\\
-4.17417417417417	1.85707172365785e-05\\
-4.15415415415415	2.26851696966785e-05\\
-4.13413413413413	2.74909233693446e-05\\
-4.11411411411411	3.30758970329712e-05\\
-4.09409409409409	3.95363488922073e-05\\
-4.07407407407407	4.69773865528571e-05\\
-4.05405405405405	5.55134790107879e-05\\
-4.03403403403403	6.52689667563319e-05\\
-4.01401401401401	7.63785656192959e-05\\
-3.99399399399399	8.89878594852126e-05\\
-3.97397397397397	0.000103253776503646\\
-3.95395395395395	0.000119345042887412\\
-3.93393393393393	0.000137442607871275\\
-3.91391391391391	0.000157740032864346\\
-3.89389389389389	0.000180443837296923\\
-3.87387387387387	0.000205773793135266\\
-3.85385385385385	0.000233963159523006\\
-3.83383383383383	0.000265258848511941\\
-3.81381381381381	0.000299921512375337\\
-3.79379379379379	0.000338225542561222\\
-3.77377377377377	0.000380458969949864\\
-3.75375375375375	0.000426923255737719\\
-3.73373373373373	0.000477932961988894\\
-3.71371371371371	0.000533815290684538\\
-3.69369369369369	0.000594909479970831\\
-3.67367367367367	0.000661566046267957\\
-3.65365365365365	0.000734145860966577\\
-3.63363363363363	0.000813019050615858\\
-3.61361361361361	0.000898563709809245\\
-3.59359359359359	0.000991164416411993\\
-3.57357357357357	0.00109121053935894\\
-3.55355355355355	0.00119909432999279\\
-3.53353353353353	0.00131520878882263\\
-3.51351351351351	0.00143994530066881\\
-3.49349349349349	0.00157369103243333\\
-3.47347347347347	0.00171682608920168\\
-3.45345345345345	0.00186972042604985\\
-3.43343343343343	0.00203273051480526\\
-3.41341341341341	0.00220619576709523\\
-3.39339339339339	0.00239043471731576\\
-3.37337337337337	0.00258574097166519\\
-3.35335335335335	0.00279237893211263\\
-3.33333333333333	0.00301057930710379\\
-3.31331331331331	0.00324053442394251\\
-3.29329329329329	0.00348239336111549\\
-3.27327327327327	0.00373625692233781\\
-3.25325325325325	0.00400217247777543\\
-3.23323323323323	0.00428012870172745\\
-3.21321321321321	0.00457005024000673\\
-3.19319319319319	0.00487179234431741\\
-3.17317317317317	0.00518513551506366\\
-3.15315315315315	0.00550978019820598\\
-3.13313313313313	0.00584534158597315\\
-3.11311311311311	0.00619134457540377\\
-3.09309309309309	0.00654721894278745\\
-3.07307307307307	0.00691229479606008\\
-3.05305305305305	0.00728579837103038\\
-3.03303303303303	0.007666848240928\\
-3.01301301301301	0.00805445201211088\\
-2.99299299299299	0.00844750358179942\\
-2.97297297297297	0.00884478103635679\\
-2.95295295295295	0.00924494527085134\\
-2.93293293293293	0.00964653941235871\\
-2.91291291291291	0.0100479891306255\\
-2.89289289289289	0.0104476039202658\\
-2.87287287287287	0.0108435794385317\\
-2.85285285285285	0.0112340009818379\\
-2.83283283283283	0.0116168481825609\\
-2.81281281281281	0.0119900010051347\\
-2.79279279279279	0.0123512471170605\\
-2.77277277277277	0.0126982907061102\\
-2.75275275275275	0.0130287628096681\\
-2.73273273273273	0.013340233215813\\
-2.71271271271271	0.0136302239883369\\
-2.69269269269269	0.0138962246594316\\
-2.67267267267267	0.0141357091242178\\
-2.65265265265265	0.0143461542606487\\
-2.63263263263263	0.0145250602865977\\
-2.61261261261261	0.0146699728531484\\
-2.59259259259259	0.0147785068592802\\
-2.57257257257257	0.0148483719583172\\
-2.55255255255255	0.0148773997107385\\
-2.53253253253253	0.0148635723213006\\
-2.51251251251251	0.0148050528809672\\
-2.49249249249249	0.014700217015983\\
-2.47247247247247	0.0145476858276607\\
-2.45245245245245	0.0143463599871939\\
-2.43243243243243	0.0140954548302038\\
-2.41241241241241	0.0137945362759065\\
-2.39239239239239	0.0134435573759162\\
-2.37237237237237	0.013042895277946\\
-2.35235235235235	0.0125933883702051\\
-2.33233233233233	0.0120963733533223\\
-2.31231231231231	0.011553721968333\\
-2.29229229229229	0.0109678770918718\\
-2.27227227227227	0.0103418878934209\\
-2.25225225225225	0.0096794437344875\\
-2.23223223223223	0.00898490647615598\\
-2.21221221221221	0.00826334084978323\\
-2.19219219219219	0.00752054253591622\\
-2.17217217217217	0.00676306358900823\\
-2.15215215215215	0.00599823484041533\\
-2.13213213213213	0.0052341849096612\\
-2.11211211211211	0.0044798554542607\\
-2.09209209209209	0.00374501229166364\\
-2.07207207207207	0.00304025203328494\\
-2.05205205205205	0.00237700388026528\\
-2.03203203203203	0.00176752624368052\\
-2.01201201201201	0.00122489786848857\\
-1.99199199199199	0.000763003160639382\\
-1.97197197197197	0.000396511440525536\\
-1.95195195195195	0.000140849873331192\\
-1.93193193193193	1.2169857831755e-05\\
-1.91191191191191	2.73066897537204e-05\\
-1.89189189189189	0.000203732353842553\\
-1.87187187187187	0.000559501340183898\\
-1.85185185185185	0.00111318942492453\\
-1.83183183183183	0.00188382540314953\\
-1.81181181181181	0.00289081581206026\\
-1.79179179179179	0.0041538627354946\\
-1.77177177177177	0.00569287483593178\\
-1.75175175175175	0.00752787181708629\\
-1.73173173173173	0.00967888257864567\\
-1.71171171171171	0.0121658373842335\\
-1.69169169169169	0.0150084544238463\\
-1.67167167167167	0.0182261212123538\\
-1.65165165165165	0.0218377713256692\\
-1.63163163163163	0.0258617570353895\\
-1.61161161161161	0.0303157184605282\\
-1.59159159159159	0.0352164499108834\\
-1.57157157157157	0.0405797641500427\\
-1.55155155155155	0.0464203553564657\\
-1.53153153153153	0.0527516616079523\\
-1.51151151151151	0.0595857277575396\\
-1.49149149149149	0.0669330696069458\\
-1.47147147147147	0.0748025403165589\\
-1.45145145145145	0.0832012000181619\\
-1.43143143143143	0.0921341896176128\\
-1.41141141141141	0.101604609789128\\
-1.39139139139139	0.111613406170237\\
-1.37137137137137	0.12215926176656\\
-1.35135135135135	0.13323849756794\\
-1.33133133133133	0.144844982361986\\
-1.31131131131131	0.156970052707452\\
-1.29129129129129	0.16960244399802\\
-1.27127127127127	0.182728233506952\\
-1.25125125125125	0.196330796254589\\
-1.23123123123123	0.210390774484074\\
-1.21121121121121	0.22488606146595\\
-1.19119119119119	0.239791800279783\\
-1.17117117117117	0.25508039814088\\
-1.15115115115115	0.270721556753017\\
-1.13113113113113	0.286682319074206\\
-1.11111111111111	0.302927132782521\\
-1.09109109109109	0.319417930623404\\
-1.07107107107107	0.336114227709453\\
-1.05105105105105	0.352973235729064\\
-1.03103103103103	0.369949993902339\\
-1.01101101101101	0.386997516402199\\
-0.990990990990991	0.404066955836548\\
-0.970970970970971	0.42110778226454\\
-0.950950950950951	0.438067977097526\\
-0.930930930930931	0.454894241114001\\
-0.910910910910911	0.471532215698947\\
-0.890890890890891	0.487926716302351\\
-0.870870870870871	0.504021977000312\\
-0.850850850850851	0.51976190493622\\
-0.830830830830831	0.535090343319769\\
-0.810810810810811	0.549951341569225\\
-0.790790790790791	0.564289431098128\\
-0.770770770770771	0.578049905172517\\
-0.750750750750751	0.591179101199519\\
-0.730730730730731	0.603624683753547\\
-0.710710710710711	0.61533592660307\\
-0.690690690690691	0.626263991969544\\
-0.670670670670671	0.636362205231138\\
-0.650650650650651	0.645586323277762\\
-0.630630630630631	0.653894794730903\\
-0.610610610610611	0.661249010262112\\
-0.590590590590591	0.667613541277788\\
-0.570570570570571	0.672956365285065\\
-0.550550550550551	0.677249076314089\\
-0.530530530530531	0.680467078845485\\
-0.510510510510511	0.682589763777961\\
-0.49049049049049	0.683600665069361\\
-0.47047047047047	0.683487595794433\\
-0.45045045045045	0.682242762483426\\
-0.43043043043043	0.679862856736598\\
-0.41041041041041	0.676349123249868\\
-0.39039039039039	0.671707403535219\\
-0.37037037037037	0.66594815477501\\
-0.35035035035035	0.659086443410847\\
-0.33033033033033	0.651141913234014\\
-0.31031031031031	0.6421387279143\\
-0.29029029029029	0.632105488076145\\
-0.27027027027027	0.621075123203976\\
-0.25025025025025	0.609084758831114\\
-0.23023023023023	0.59617555963724\\
-0.21021021021021	0.582392549246877\\
-0.19019019019019	0.567784407684206\\
-0.17017017017017	0.552403247596546\\
-0.15015015015015	0.536304370508671\\
-0.13013013013013	0.519546004511607\\
-0.11011011011011	0.502189024921489\\
-0.0900900900900901	0.48429665956533\\
-0.0700700700700701	0.465934180460198\\
-0.05005005005005	0.44716858374945\\
-0.03003003003003	0.428068259843344\\
-0.01001001001001	0.408702655781135\\
0.01001001001001	0.38914193188673\\
0.03003003003003	0.369456614830048\\
0.05005005005005	0.349717249230687\\
0.0700700700700701	0.329994049949508\\
0.0900900900900901	0.310356557206918\\
0.11011011011011	0.290873296644263\\
0.13013013013013	0.27161144640691\\
0.15015015015015	0.252636513274618\\
0.17017017017017	0.234012019797205\\
0.19019019019019	0.215799204311817\\
0.21021021021021	0.198056735622962\\
0.23023023023023	0.180840444018815\\
0.25025025025025	0.164203070177856\\
0.27027027027027	0.148194033389811\\
0.29029029029029	0.132859220375163\\
0.31031031031031	0.11824079583928\\
0.33033033033033	0.104377035741834\\
0.35035035035035	0.0913021841007568\\
0.37037037037037	0.0790463339839877\\
0.39039039039039	0.0676353331728831\\
0.41041041041041	0.0570907148099156\\
0.43043043043043	0.047429653171393\\
0.45045045045045	0.0386649445348517\\
0.47047047047047	0.0308050129417923\\
0.49049049049049	0.0238539404908648\\
0.510510510510511	0.0178115216357237\\
0.530530530530531	0.0126733408067703\\
0.550550550550551	0.00843087252803118\\
0.570570570570571	0.00507160306054354\\
0.590590590590591	0.00257917247283282\\
0.610610610610611	0.000933535918261944\\
0.630630630630631	0.000111142789012761\\
0.650650650650651	8.51323179228281e-05\\
0.670670670670671	0.000825544112939664\\
0.690690690690691	0.00229954203504756\\
0.710710710710711	0.0044716497695369\\
0.730730730730731	0.00730399639267714\\
0.750750750750751	0.0107565702013563\\
0.770770770770771	0.0147874790520871\\
0.790790790790791	0.0193532154478635\\
0.810810810810811	0.02440892461648\\
0.830830830830831	0.0299086738418019\\
0.850850850850851	0.0358057213396789\\
0.870870870870871	0.0420527830122453\\
0.890890890890891	0.0486022954676405\\
0.910910910910911	0.0554066737560519\\
0.930930930930931	0.0624185623466861\\
0.950950950950951	0.0695910779529923\\
0.970970970970971	0.0768780429043406\\
0.990990990990991	0.0842342078604715\\
1.01101101101101	0.0916154627694345\\
1.03103103103103	0.0989790350794372\\
1.05105105105105	0.106283674329039\\
1.07107107107107	0.113489822357411\\
1.09109109109109	0.120559768495971\\
1.11111111111111	0.127457789223541\\
1.13113113113113	0.134150271888323\\
1.15115115115115	0.140605822220439\\
1.17117117117117	0.146795355477648\\
1.19119119119119	0.152692171183216\\
1.21121121121121	0.158272011527961\\
1.23123123123123	0.163513103617399\\
1.25125125125125	0.168396185849006\\
1.27127127127127	0.172904518803169\\
1.29129129129129	0.177023881123847\\
1.31131131131131	0.180742550950807\\
1.33133133133133	0.184051273544006\\
1.35135135135135	0.186943215812004\\
1.37137137137137	0.189413908519757\\
1.39139139139139	0.191461177006676\\
1.41141141141141	0.193085061293209\\
1.43143143143143	0.194287726493323\\
1.45145145145145	0.195073364481208\\
1.47147147147147	0.195448087783245\\
1.49149149149149	0.195419816681034\\
1.51151151151151	0.194998160518118\\
1.53153153153153	0.194194294202337\\
1.55155155155155	0.193020830887772\\
1.57157157157157	0.191491691805259\\
1.59159159159159	0.189621974189057\\
1.61161161161161	0.187427818219657\\
1.63163163163163	0.18492627386957\\
1.65165165165165	0.182135168500669\\
1.67167167167167	0.179072976018713\\
1.69169169169169	0.175758688343812\\
1.71171171171171	0.172211689905058\\
1.73173173173173	0.168451635814204\\
1.75175175175175	0.164498334317413\\
1.77177177177177	0.160371634066454\\
1.79179179179179	0.15609131669177\\
1.81181181181181	0.151676995100064\\
1.83183183183183	0.147148017859057\\
1.85185185185185	0.142523379972286\\
1.87187187187187	0.137821640287651\\
1.89189189189189	0.133060845725492\\
1.91191191191191	0.128258462455458\\
1.93193193193193	0.123431314096887\\
1.95195195195195	0.118595526965067\\
1.97197197197197	0.11376648233597\\
1.99199199199199	0.108958775655036\\
2.01201201201201	0.104186182571629\\
2.03203203203203	0.099461631640069\\
2.05205205205205	0.094797183490743\\
2.07207207207207	0.090204016240962\\
2.09209209209209	0.0856924168849194\\
2.11211211211211	0.081271778375435\\
2.13213213213213	0.0769506020871287\\
2.15215215215215	0.0727365053312433\\
2.17217217217217	0.0686362335764785\\
2.19219219219219	0.064655677017831\\
2.21221221221221	0.0607998911264632\\
2.23223223223223	0.0570731208079139\\
2.25225225225225	0.0534788277933788\\
2.27227227227227	0.050019720889159\\
2.29229229229229	0.0466977887125337\\
2.31231231231231	0.0435143345480481\\
2.33233233233233	0.040470012966341\\
2.35235235235235	0.0375648678579347\\
2.37237237237237	0.0347983715466756\\
2.39239239239239	0.0321694646615108\\
2.41241241241241	0.0296765964608097\\
2.43243243243243	0.0273177653202511\\
2.45245245245245	0.0250905591131979\\
2.47247247247247	0.0229921952312413\\
2.49249249249249	0.0210195600120213\\
2.51251251251251	0.0191692473613147\\
2.53253253253253	0.0174375963765357\\
2.55255255255255	0.015820727799039\\
2.57257257257257	0.0143145791427813\\
2.59259259259259	0.012914938366828\\
2.61261261261261	0.0116174759787385\\
2.63263263263263	0.010417775474905\\
2.65265265265265	0.0093113620423217\\
2.67267267267267	0.00829372946393781\\
2.69269269269269	0.0073603651865889\\
2.71271271271271	0.00650677352644654\\
2.73273273273273	0.00572849700189676\\
2.75275275275275	0.00502113579771251\\
2.77277277277277	0.00438036537727937\\
2.79279279279279	0.00380195227144097\\
2.81281281281281	0.00328176808323796\\
2.83283283283283	0.00281580175741152\\
2.85285285285285	0.00240017017203956\\
2.87287287287287	0.00203112711708099\\
2.89289289289289	0.00170507073094469\\
2.91291291291291	0.00141854947150485\\
2.93293293293293	0.00116826670228899\\
2.95295295295295	0.00095108397791296\\
2.97297297297297	0.000764023115274012\\
2.99299299299299	0.000604267138592941\\
3.01301301301301	0.000469160187171692\\
3.03303303303303	0.000356206474763582\\
3.05305305305305	0.000263068388798048\\
3.07307307307307	0.000187563816421648\\
3.09309309309309	0.000127662782473581\\
3.11311311311311	8.14834821684089e-05\\
3.13313313313313	4.72877884720766e-05\\
3.15315315315315	2.34763109889711e-05\\
3.17317317317317	8.5830796862734e-06\\
3.19319319319319	1.26992302282857e-06\\
3.21321321321321	3.2060607733767e-07\\
3.23323323323323	4.63479013580519e-06\\
3.25325325325325	1.32218709490829e-05\\
3.27327327327327	2.51947485532199e-05\\
3.29329329329329	3.97635771999451e-05\\
3.31331331331331	5.62295396105244e-05\\
3.33333333333333	7.39786854784246e-05\\
3.35335335335335	9.24758699363197e-05\\
3.37337337337337	0.000111258823599046\\
3.39339339339339	0.000129932381820894\\
3.41341341341341	0.000148162896984381\\
3.43343343343343	0.000165672853986506\\
3.45345345345345	0.000182235705622353\\
3.47347347347347	0.00019767094129675\\
3.49349349349349	0.000211839399431553\\
3.51351351351351	0.0002246388310855\\
3.53353353353353	0.000235999719669386\\
3.55355355355355	0.000245881359223163\\
3.57357357357357	0.000254268191523104\\
3.59359359359359	0.000261166400303967\\
3.61361361361361	0.000266600759109074\\
3.63363363363363	0.000270611727714953\\
3.65365365365365	0.000273252790709665\\
3.67367367367367	0.000274588030627244\\
3.69369369369369	0.000274689927045884\\
3.71371371371371	0.0002736373722349\\
3.73373373373373	0.000271513893274779\\
3.75375375375375	0.000268406070065136\\
3.77377377377377	0.000264402138265988\\
3.79379379379379	0.000259590765977341\\
3.81381381381381	0.000254059992839352\\
3.83383383383383	0.000247896320219162\\
3.85385385385385	0.000241183941229881\\
3.87387387387387	0.000234004099491359\\
3.89389389389389	0.000226434565781008\\
3.91391391391391	0.000218549222025894\\
3.93393393393393	0.000210417742445169\\
3.95395395395395	0.000202105362055558\\
3.97397397397397	0.000193672723193489\\
3.99399399399399	0.00018517579117775\\
4.01401401401401	0.000176665830728695\\
4.03403403403403	0.0001681894352674\\
4.05405405405405	0.000159788601734505\\
4.07407407407407	0.000151500844088146\\
4.09409409409409	0.000143359339158456\\
4.11411411411411	0.000135393099048016\\
4.13413413413413	0.000127627164769614\\
4.15415415415415	0.000120082816301157\\
4.17417417417417	0.00011277779470989\\
4.19419419419419	0.000105726532451713\\
4.21421421421421	9.89403883843445e-05\\
4.23423423423423	9.24278844440301e-05\\
4.25425425425425	8.61949413229995e-05\\
4.27427427427427	8.02451108484197e-05\\
4.29429429429429	7.45798031025019e-05\\
4.31431431431431	6.91985066376056e-05\\
4.33433433433433	6.4099000429697e-05\\
4.35435435435435	5.92775564786515e-05\\
4.37437437437437	5.47291322051573e-05\\
4.39439439439439	5.04475520120286e-05\\
4.41441441441441	4.64256775734139e-05\\
4.43443443443443	4.26555665895922e-05\\
4.45445445445445	3.91286198988383e-05\\
4.47447447447447	3.58357169722983e-05\\
4.49449449449449	3.27673399341137e-05\\
4.51451451451451	2.991368634835e-05\\
4.53453453453453	2.72647710978472e-05\\
4.55455455455455	2.48105177491284e-05\\
4.57457457457457	2.25408398531799e-05\\
4.59459459459459	2.04457126754622e-05\\
4.61461461461461	1.8515235881064e-05\\
4.63463463463463	1.6739687723612e-05\\
4.65465465465465	1.5109571300468e-05\\
4.67467467467467	1.36156534429136e-05\\
4.69469469469469	1.22489968094192e-05\\
4.71471471471471	1.10009857436284e-05\\
4.73473473473473	9.86334644722871e-06\\
4.75475475475475	8.82816200221219e-06\\
4.77477477477477	7.88788275789775e-06\\
4.79479479479479	7.03533257615693e-06\\
4.81481481481481	6.26371140417652e-06\\
4.83483483483483	5.56659461835384e-06\\
4.85485485485485	4.93792955605219e-06\\
4.87487487487487	4.37202962438561e-06\\
4.89489489489489	3.8635663473439e-06\\
4.91491491491491	3.40755968474869e-06\\
4.93493493493493	2.99936692904204e-06\\
4.95495495495495	2.63467045900046e-06\\
4.97497497497497	2.30946460334608e-06\\
4.99499499499499	2.02004184206567e-06\\
5.01501501501502	1.76297854918296e-06\\
5.03503503503504	1.53512045786735e-06\\
5.05505505505506	1.3335680071798e-06\\
5.07507507507508	1.15566170950892e-06\\
5.0950950950951	9.98967658866485e-07\\
5.11511511511512	8.61263282705358e-07\\
5.13513513513514	7.40523423787749e-07\\
5.15515515515516	6.34906823848982e-07\\
5.17517517517518	5.42743067339843e-07\\
5.1951951951952	4.62520031347017e-07\\
5.21521521521522	3.92871876836553e-07\\
5.23523523523524	3.32567606582821e-07\\
5.25525525525526	2.80500206473716e-07\\
5.27527527527528	2.35676379257009e-07\\
5.2952952952953	1.972068731452e-07\\
5.31531531531532	1.64297401958645e-07\\
5.33533533533534	1.36240148590185e-07\\
5.35535535535536	1.12405839450819e-07\\
5.37537537537538	9.22363741381256e-08\\
5.3953953953954	7.52379917919776e-08\\
5.41541541541542	6.09749534028806e-08\\
5.43543543543544	4.90637176567538e-08\\
5.45545545545546	3.91675866791446e-08\\
5.47547547547548	3.09917972277791e-08\\
5.4954954954955	2.42790324244542e-08\\
5.51551551551552	1.88053289685382e-08\\
5.53553553553554	1.43763548911117e-08\\
5.55555555555556	1.08240332509924e-08\\
5.57557557557558	8.00348770480432e-09\\
5.5955955955956	5.79028656955856e-09\\
5.61561561561562	4.07796280776304e-09\\
5.63563563563564	2.77578827485851e-09\\
5.65565565565566	1.80678155269823e-09\\
5.67567567567568	1.1059297295564e-09\\
5.6956956956957	6.18605558072125e-10\\
5.71571571571572	2.9916251136092e-10\\
5.73573573573574	1.09691350254205e-10\\
5.75575575575576	1.89228993329682e-11\\
5.77577577577578	1.26279608070879e-12\\
5.7957957957958	3.59450177898134e-11\\
5.81581581581582	1.06291998072806e-10\\
5.83583583583584	1.99070113608816e-10\\
5.85585585585586	3.03930247995825e-10\\
5.87587587587588	4.12924020280101e-10\\
5.8958958958959	5.20087098861323e-10\\
5.91591591591592	6.21081805829143e-10\\
5.93593593593594	7.12891951902971e-10\\
5.95595595595596	7.9356352816329e-10\\
5.97597597597598	8.61985518342463e-10\\
5.995995995996	9.17705685674264e-10\\
6.01601601601602	9.60776732623823e-10\\
6.03603603603604	9.91628731949112e-10\\
6.05605605605606	1.01096418541015e-09\\
6.07607607607608	1.01967248412924e-09\\
6.0960960960961	1.01876092430904e-09\\
6.11611611611612	1.00929977599252e-09\\
6.13613613613614	9.92379213090359e-10\\
6.15615615615616	9.69076192287026e-10\\
6.17617617617618	9.40429618927446e-10\\
6.1961961961962	9.07422361782701e-10\\
6.21621621621622	8.70968877835751e-10\\
6.23623623623624	8.31907384970599e-10\\
6.25625625625626	7.90995676655663e-10\\
6.27627627627628	7.48909810245658e-10\\
6.2962962962963	7.06245021146565e-10\\
6.31631631631632	6.63518320443355e-10\\
6.33633633633634	6.21172325221772e-10\\
6.35635635635636	5.79579950154104e-10\\
6.37637637637638	5.39049657288652e-10\\
6.3963963963964	4.99831019602048e-10\\
6.41641641641642	4.62120403859471e-10\\
6.43643643643644	4.26066620700685e-10\\
6.45645645645646	3.91776425556054e-10\\
6.47647647647648	3.59319783836058e-10\\
6.4964964964965	3.28734838587188e-10\\
6.51651651651652	3.00032539146081e-10\\
6.53653653653654	2.73200905860495e-10\\
6.55655655655656	2.48208919221844e-10\\
6.57657657657658	2.25010032249942e-10\\
6.5965965965966	2.03545313110873e-10\\
6.61661661661662	1.83746231106708e-10\\
6.63663663663664	1.65537103678037e-10\\
6.65665665665666	1.48837225191706e-10\\
6.67667667667668	1.33562700293776e-10\\
6.6966966966967	1.19628005704463e-10\\
6.71671671671672	1.0694730470053e-10\\
6.73673673673674	9.54355383269463e-11\\
6.75675675675676	8.50093167356549e-11\\
6.77677677677678	7.55876330759412e-11\\
6.7967967967968	6.70924211507729e-11\\
6.81681681681682	5.94489766830947e-11\\
6.83683683683684	5.25862605680531e-11\\
6.85685685685686	4.64371009720704e-11\\
6.87687687687688	4.09383096178666e-11\\
6.8968968968969	3.60307260974575e-11\\
6.91691691691692	3.16592026068376e-11\\
6.93693693693694	2.777254011434e-11\\
6.95695695695696	2.43233856720668e-11\\
6.97697697697698	2.12680993646168e-11\\
6.996996996997	1.85665982663456e-11\\
7.01701701701702	1.6182183749496e-11\\
7.03703703703704	1.40813575504286e-11\\
7.05705705705706	1.22336311577906e-11\\
7.07707707707708	1.06113323313949e-11\\
7.0970970970971	9.18941188948706e-12\\
7.11711711711712	7.94525330992104e-12\\
7.13713713713714	6.858487172088e-12\\
7.15715715715716	5.91081201554678e-12\\
7.17717717717718	5.0858228024362e-12\\
7.1971971971972	4.36884783818904e-12\\
7.21721721721722	3.7467947232632e-12\\
7.23723723723724	3.20800567222286e-12\\
7.25725725725726	2.74212234048487e-12\\
7.27727727727728	2.33996013865553e-12\\
7.2972972972973	1.99339188521427e-12\\
7.31731731731732	1.69524054629869e-12\\
7.33733733733734	1.43918073280323e-12\\
7.35735735735736	1.21964856656103e-12\\
7.37737737737738	1.03175948600704e-12\\
7.3973973973974	8.71233534715073e-13\\
7.41741741741742	7.34327661155392e-13\\
7.43743743743744	6.17774552812499e-13\\
7.45745745745746	5.18727530574854e-13\\
7.47747747747748	4.34711038440853e-13\\
7.4974974974975	3.63576277680866e-13\\
7.51751751751752	3.03461552453967e-13\\
7.53753753753754	2.52756914481287e-13\\
7.55755755755756	2.10072716865753e-13\\
7.57757757757758	1.74211710803639e-13\\
7.5975975975976	1.44144343164916e-13\\
7.61761761761762	1.18986937244989e-13\\
7.63763763763764	9.79824630238415e-14\\
7.65765765765766	8.04836267059029e-14\\
7.67767767767768	6.59380319222842e-14\\
7.6976976976977	5.38751865835405e-14\\
7.71771771771772	4.38951498538181e-14\\
7.73773773773774	3.56586329965349e-14\\
7.75775775775776	2.88783858731292e-14\\
7.77777777777778	2.33117176439025e-14\\
7.7977977977978	1.87540157306761e-14\\
7.81781781781782	1.50331413800987e-14\\
7.83783783783784	1.20045932532041e-14\\
7.85785785785786	9.54734241099023e-15\\
7.87787787787788	7.56025292459712e-15\\
7.8978978978979	5.959012174427e-15\\
7.91791791791792	4.67350378054558e-15\\
7.93793793793794	3.6455640935475e-15\\
7.95795795795796	2.82707033732773e-15\\
7.97797797797798	2.17831489836459e-15\\
7.997997997998	1.66662596373951e-15\\
8.01801801801802	1.2651997832215e-15\\
8.03803803803804	9.52114327359013e-16\\
8.05805805805806	7.09498088388608e-16\\
8.07807807807808	5.22831275156999e-16\\
8.0980980980981	3.80359734852272e-16\\
8.11811811811812	2.72604637281796e-16\\
8.13813813813814	1.91953322311728e-16\\
8.15815815815816	1.32318775070608e-16\\
8.17817817817818	8.88569904977244e-17\\
8.1981981981982	5.77330495338267e-17\\
8.21821821821822	3.59280815039461e-17\\
8.23823823823824	2.10804560593414e-17\\
8.25825825825826	1.13555558878333e-17\\
8.27827827827828	5.33934835242553e-18\\
8.2982982982983	1.95171817654147e-18\\
8.31831831831832	3.76160162680462e-19\\
8.33833833833834	2.97479396774258e-21\\
8.35835835835836	3.83572861960772e-19\\
8.37837837837838	1.19388893926077e-18\\
8.3983983983984	2.20523718569868e-18\\
8.41841841841842	3.26122505884054e-18\\
8.43843843843844	4.25957834177346e-18\\
8.45845845845846	5.13793090202293e-18\\
8.47847847847848	5.86280031118088e-18\\
8.4984984984985	6.42111069733043e-18\\
8.51851851851852	6.81374112794084e-18\\
8.53853853853854	7.05067501002679e-18\\
8.55855855855856	7.14740652328746e-18\\
8.57857857857858	7.12232660659908e-18\\
8.5985985985986	6.99486575130762e-18\\
8.61861861861862	6.78421573612255e-18\\
8.63863863863864	6.50848909982763e-18\\
8.65865865865866	6.18420497256077e-18\\
8.67867867867868	5.8260140429923e-18\\
8.6986986986987	5.44659491247612e-18\\
8.71871871871872	5.0566697058659e-18\\
8.73873873873874	4.66509926558395e-18\\
8.75875875875876	4.27902812970238e-18\\
8.77877877877878	3.90405726820948e-18\\
8.7987987987988	3.54442862406146e-18\\
8.81881881881882	3.20321020755653e-18\\
8.83883883883884	2.88247409616418e-18\\
8.85885885885886	2.58346242047742e-18\\
8.87887887887888	2.3067384528274e-18\\
8.8988988988989	2.05232140666532e-18\\
8.91891891891892	1.81980462217645e-18\\
8.93893893893894	1.60845755346285e-18\\
8.95895895895896	1.41731246248149e-18\\
8.97897897897898	1.24523702640916e-18\\
8.998998998999	1.09099422696971e-18\\
9.01901901901902	9.5329095074185e-19\\
9.03903903903904	8.30816718304399e-19\\
9.05905905905906	7.2227390016255e-19\\
9.07907907907908	6.26400686145873e-19\\
9.0990990990991	5.41987965431528e-19\\
9.11911911911912	4.67891156138159e-19\\
9.13913913913914	4.03037903475873e-19\\
9.15915915915916	3.46432448551301e-19\\
9.17917917917918	2.97157359335202e-19\\
9.1991991991992	2.54373213005699e-19\\
9.21921921921922	2.17316725977912e-19\\
9.23923923923924	1.85297744850137e-19\\
9.25925925925926	1.57695438193397e-19\\
9.27927927927928	1.33953965214511e-19\\
9.2992992992993	1.13577842248492e-19\\
9.31931931931932	9.61271810721861e-20\\
9.33933933933934	8.12129334010332e-20\\
9.35935935935936	6.84922428399854e-20\\
9.37937937937938	5.76639782276215e-20\\
9.3993993993994	4.84644999955051e-20\\
9.41941941941942	4.0663693169806e-20\\
9.43943943943944	3.40612863349699e-20\\
9.45945945945946	2.84834646881883e-20\\
9.47947947947948	2.37797767301451e-20\\
9.4994994994995	1.98203277147949e-20\\
9.51951951951952	1.64932483296728e-20\\
9.53953953953954	1.37024238631213e-20\\
9.55955955955956	1.13654670495859e-20\\
9.57957957957958	9.41191662663355e-21\\
9.5995995995996	7.78164318459328e-21\\
9.61961961961962	6.42344397312788e-21\\
9.63963963963964	5.29380880994375e-21\\
9.65965965965966	4.35584000236312e-21\\
9.67967967967968	3.57831015174326e-21\\
9.6996996996997	2.93484279151547e-21\\
9.71971971971972	2.40320195535406e-21\\
9.73973973973974	1.96467793912086e-21\\
9.75975975975976	1.60355767594628e-21\\
9.77977977977978	1.30666926405667e-21\\
9.7997997997998	1.06299125477792e-21\\
9.81981981981982	8.63318312240465e-22\\
9.83983983983984	6.99975789849694e-22\\
9.85985985985986	5.66576628205081e-22\\
9.87987987987988	4.57814764132728e-22\\
9.8998998998999	3.6928995209111e-22\\
9.91991991991992	2.97359540091516e-22\\
9.93993993993994	2.39013316100155e-22\\
9.95995995995996	1.91768051950116e-22\\
9.97997997997998	1.5357882474364e-22\\
10	1.22764595377728e-22\\
};
\addlegendentry{ $\omega = \sqrt{3}, \theta = \frac{\pi}{2}$}

\end{axis}
\end{tikzpicture}
